On the Few-Shot Adaptation of Vision-Language Models: A Few Gradient Signs Are All You Need

The limited supervision available for the few-shot adaptation of vision-language models makes gradient estimation particularly noisy. We find that the gradient magnitudes are severely miscalibrated, while the signs of a small top-magnitude subset remain informative. This motivates SignSparseSGD and DynSignSparseSGD, two state-free optimizers that use gradient magnitudes only to select where to update and fixed-magnitude signs to decide how to update. The static variant fixes the support after the first minibatch. The dynamic variant refreshes it at every step. Across 11 datasets, three CLIP backbones, and five shot levels, the proposed methods are competitive with or outperform parameter-efficient and optimization-based baselines on average, while exhibiting markedly lower sensitivity to long training schedules. They introduce no task-specific modules, maintain no first- or second-moment optimizer states, and use one shared configuration across datasets, backbones, and shot levels. Our code is included in the supplementary materials and will be released upon publication.

==> (inline-0) <==
\begin{tabular}{@{}lcc|c@{}}
\toprule
\textbf{Method} & \textbf{Base} & \textbf{Novel} & \textbf{HM} \\
\midrule
CLIP & 60.19 & 60.19 & 60.19 \\ 
BitFit & 75.17 & 70.06 & 72.27 \\
LayerNorm & 71.01 & 69.35 & 69.92 \\
SAFT & 74.73 & 68.83 & 71.41 \\
CoOp & 72.05 & 64.90 & 68.00 \\
KgCoOp & 73.26 & 68.58 & 70.44 \\
ProGrad & 67.25 & 39.85 & 47.36 \\
LoRA & 69.85 & 55.77 & 60.45 \\
PiSSA & 72.59 & 44.43 & 52.30 \\
GaLoRE & 72.52 & 67.47 & 69.71 \\
SO & 75.39 & 70.48 & 72.62 \\
\cmidrule(lr){1-4}
SignSparseSGD & 74.43 & 68.43 & 71.03 \\
DynSignSparseSGD & 76.19 & 70.24 & 72.84 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lcc|c@{}}
\toprule
\textbf{Method} & \textbf{Base} & \textbf{Novel} & \textbf{HM} \\
\midrule
CLIP & 62.04 & 62.04 & 62.04 \\ 
BitFit & 73.00 & 72.36 & 72.68 \\
LayerNorm & 72.44 & 72.55 & 72.49 \\
SAFT & 71.95 & 71.41 & 71.68 \\
CoOp & 70.23 & 68.97 & 69.59 \\
KgCoOp & 72.55 & 71.27 & 71.90 \\
ProGrad & 62.12 & 51.16 & 56.11 \\
LoRA & 65.80 & 61.78 & 63.72 \\
PiSSA & 64.48 & 52.83 & 58.07 \\
GaLoRE & 67.20 & 66.68 & 66.94 \\
SO & 72.72 & 72.22 & 72.47 \\
\cmidrule(lr){1-4}
SignSparseSGD & 70.44 & 69.50 & 69.96 \\
DynSignSparseSGD & 72.19 & 72.00 & 72.09 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lcc|c@{}}
\toprule
\textbf{Method} & \textbf{Base} & \textbf{Novel} & \textbf{HM} \\
\midrule
CLIP & 91.40 & 91.40 & 91.40 \\ 
BitFit & 96.77 & 95.51 & 96.13 \\
LayerNorm & 95.88 & 95.53 & 95.70 \\
SAFT & 96.45 & 95.46 & 95.94 \\
CoOp & 93.86 & 91.40 & 92.53 \\
KgCoOp & 95.43 & 95.44 & 95.43 \\
ProGrad & 92.27 & 74.86 & 82.56 \\
LoRA & 95.34 & 88.75 & 91.92 \\
PiSSA & 95.59 & 82.85 & 88.76 \\
GaLoRE & 95.81 & 95.29 & 95.54 \\
SO & 96.45 & 95.64 & 96.03 \\
\cmidrule(lr){1-4}
SignSparseSGD & 96.54 & 95.49 & 96.01 \\
DynSignSparseSGD & 96.63 & 95.67 & 96.14 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lcc|c@{}}
\toprule
\textbf{Method} & \textbf{Base} & \textbf{Novel} & \textbf{HM} \\
\midrule
CLIP & 64.03 & 64.03 & 64.03 \\ 
BitFit & 77.43 & 74.27 & 75.74 \\
LayerNorm & 72.15 & 75.08 & 73.53 \\
SAFT & 82.57 & 69.13 & 75.13 \\
CoOp & 79.17 & 67.87 & 72.94 \\
KgCoOp & 72.87 & 74.49 & 73.60 \\
ProGrad & 76.23 & 47.72 & 58.60 \\
LoRA & 70.19 & 57.78 & 63.20 \\
PiSSA & 82.98 & 43.00 & 56.46 \\
GaLoRE & 84.01 & 68.74 & 75.59 \\
SO & 78.32 & 73.90 & 75.95 \\
\cmidrule(lr){1-4}
SignSparseSGD & 83.75 & 71.20 & 76.83 \\
DynSignSparseSGD & 84.43 & 73.17 & 78.34 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lcc|c@{}}
\toprule
\textbf{Method} & \textbf{Base} & \textbf{Novel} & \textbf{HM} \\
\midrule
CLIP & 85.06 & 85.06 & 85.06 \\ 
BitFit & 93.55 & 89.59 & 91.52 \\
LayerNorm & 93.34 & 88.53 & 90.83 \\
SAFT & 91.35 & 89.43 & 90.37 \\
CoOp & 91.84 & 87.06 & 89.37 \\
KgCoOp & 94.56 & 88.03 & 91.17 \\
ProGrad & 90.12 & 50.73 & 64.87 \\
LoRA & 91.91 & 77.78 & 84.13 \\
PiSSA & 90.79 & 61.49 & 73.06 \\
GaLoRE & 88.17 & 88.88 & 88.52 \\
SO & 93.76 & 89.89 & 91.77 \\
\cmidrule(lr){1-4}
SignSparseSGD & 92.54 & 89.50 & 90.99 \\
DynSignSparseSGD & 92.53 & 90.07 & 91.26 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lcc|c@{}}
\toprule
\textbf{Method} & \textbf{Base} & \textbf{Novel} & \textbf{HM} \\
\midrule
CLIP & 60.14 & 60.14 & 60.14 \\ 
BitFit & 73.52 & 69.72 & 71.55 \\
LayerNorm & 72.22 & 69.30 & 70.72 \\
SAFT & 72.01 & 66.62 & 69.20 \\
CoOp & 70.66 & 66.42 & 68.45 \\
KgCoOp & 70.82 & 69.11 & 69.94 \\
ProGrad & 63.09 & 39.03 & 48.12 \\
LoRA & 66.70 & 55.01 & 60.23 \\
PiSSA & 69.70 & 42.02 & 52.41 \\
GaLoRE & 70.46 & 64.60 & 67.39 \\
SO & 74.09 & 69.96 & 71.95 \\
\cmidrule(lr){1-4}
SignSparseSGD & 72.53 & 65.89 & 69.04 \\
DynSignSparseSGD & 74.52 & 68.28 & 71.26 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lcc|c@{}}
\toprule
\textbf{Method} & \textbf{Base} & \textbf{Novel} & \textbf{HM} \\
\midrule
CLIP & 78.86 & 78.86 & 78.86 \\ 
BitFit & 84.39 & 85.19 & 84.78 \\
LayerNorm & 85.16 & 85.40 & 85.27 \\
SAFT & 82.42 & 83.96 & 83.18 \\
CoOp & 83.42 & 82.28 & 82.85 \\
KgCoOp & 85.55 & 85.26 & 85.39 \\
ProGrad & 75.45 & 51.06 & 58.65 \\
LoRA & 80.52 & 78.66 & 79.57 \\
PiSSA & 79.98 & 68.06 & 73.52 \\
GaLoRE & 80.75 & 82.66 & 81.69 \\
SO & 84.98 & 85.61 & 85.28 \\
\cmidrule(lr){1-4}
SignSparseSGD & 83.38 & 84.64 & 84.00 \\
DynSignSparseSGD & 84.34 & 85.35 & 84.84 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lcc|c@{}}
\toprule
\textbf{Method} & \textbf{Base} & \textbf{Novel} & \textbf{HM} \\
\midrule
CLIP & 18.06 & 18.06 & 18.06 \\ 
BitFit & 30.22 & 27.19 & 28.62 \\
LayerNorm & 27.04 & 28.70 & 27.81 \\
SAFT & 29.60 & 25.45 & 27.35 \\
CoOp & 28.14 & 20.65 & 23.73 \\
KgCoOp & 29.50 & 27.34 & 28.37 \\
ProGrad & 19.19 & 3.60 & 6.04 \\
LoRA & 25.46 & 14.97 & 18.74 \\
PiSSA & 28.62 & 6.91 & 11.03 \\
GaLoRE & 29.10 & 23.33 & 25.88 \\
SO & 32.12 & 28.20 & 30.04 \\
\cmidrule(lr){1-4}
SignSparseSGD & 28.52 & 24.39 & 26.29 \\
DynSignSparseSGD & 30.58 & 26.11 & 28.16 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lcc|c@{}}
\toprule
\textbf{Method} & \textbf{Base} & \textbf{Novel} & \textbf{HM} \\
\midrule
CLIP & 62.06 & 62.06 & 62.06 \\ 
BitFit & 76.87 & 74.28 & 75.54 \\
LayerNorm & 74.24 & 73.39 & 73.80 \\
SAFT & 76.08 & 73.03 & 74.51 \\
CoOp & 73.26 & 68.45 & 70.76 \\
KgCoOp & 74.62 & 72.26 & 73.42 \\
ProGrad & 66.26 & 48.71 & 55.93 \\
LoRA & 69.68 & 61.57 & 65.37 \\
PiSSA & 69.67 & 53.57 & 60.57 \\
GaLoRE & 72.69 & 70.70 & 71.67 \\
SO & 76.85 & 74.02 & 75.40 \\
\cmidrule(lr){1-4}
SignSparseSGD & 75.24 & 72.40 & 73.78 \\
DynSignSparseSGD & 76.77 & 73.77 & 75.23 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lcc|c@{}}
\toprule
\textbf{Method} & \textbf{Base} & \textbf{Novel} & \textbf{HM} \\
\midrule
CLIP & 42.97 & 42.97 & 42.97 \\ 
BitFit & 65.22 & 49.19 & 56.07 \\
LayerNorm & 56.24 & 51.66 & 53.67 \\
SAFT & 62.52 & 48.88 & 54.82 \\
CoOp & 57.09 & 42.59 & 48.75 \\
KgCoOp & 61.71 & 51.16 & 55.81 \\
ProGrad & 54.79 & 25.54 & 33.95 \\
LoRA & 58.78 & 37.38 & 45.57 \\
PiSSA & 60.55 & 25.12 & 35.44 \\
GaLoRE & 61.03 & 46.91 & 52.90 \\
SO & 65.02 & 51.66 & 57.55 \\
\cmidrule(lr){1-4}
SignSparseSGD & 64.49 & 49.19 & 55.74 \\
DynSignSparseSGD & 64.65 & 51.50 & 57.30 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lcc|c@{}}
\toprule
\textbf{Method} & \textbf{Base} & \textbf{Novel} & \textbf{HM} \\
\midrule
CLIP & 35.81 & 35.81 & 35.81 \\ 
BitFit & 78.99 & 57.32 & 66.10 \\
LayerNorm & 62.35 & 48.74 & 53.68 \\
SAFT & 79.50 & 57.80 & 66.75 \\
CoOp & 69.63 & 48.09 & 56.56 \\
KgCoOp & 74.28 & 46.67 & 56.40 \\
ProGrad & 69.81 & 0.58 & 1.14 \\
LoRA & 74.00 & 16.40 & 26.01 \\
PiSSA & 79.15 & 3.15 & 5.89 \\
GaLoRE & 71.68 & 59.15 & 64.81 \\
SO & 78.02 & 58.24 & 66.24 \\
\cmidrule(lr){1-4}
SignSparseSGD & 73.65 & 55.10 & 62.41 \\
DynSignSparseSGD & 83.35 & 61.01 & 69.98 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lcc|c@{}}
\toprule
\textbf{Method} & \textbf{Base} & \textbf{Novel} & \textbf{HM} \\
\midrule
CLIP & 61.64 & 61.64 & 61.64 \\ 
BitFit & 76.88 & 76.03 & 76.19 \\
LayerNorm & 70.02 & 74.02 & 71.65 \\
SAFT & 77.58 & 75.96 & 76.57 \\
CoOp & 75.29 & 70.13 & 72.44 \\
KgCoOp & 73.94 & 73.35 & 73.38 \\
ProGrad & 70.42 & 45.40 & 54.96 \\
LoRA & 69.98 & 63.43 & 66.44 \\
PiSSA & 76.94 & 49.72 & 60.10 \\
GaLoRE & 76.87 & 75.25 & 75.90 \\
SO & 76.92 & 75.95 & 76.16 \\
\cmidrule(lr){1-4}
SignSparseSGD & 77.60 & 75.43 & 76.32 \\
DynSignSparseSGD & 78.12 & 75.72 & 76.67 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lcc|c@{}}
\toprule
\textbf{Method} & \textbf{Base} & \textbf{Novel} & \textbf{HM} \\
\midrule
CLIP & 60.19 & 60.19 & 60.19 \\ 
BitFit & 76.64 & 71.40 & 73.73 \\
LayerNorm & 71.58 & 69.64 & 70.35 \\
SAFT & 77.53 & 70.26 & 73.47 \\
CoOp & 74.59 & 65.08 & 68.89 \\
KgCoOp & 73.44 & 68.58 & 70.55 \\
ProGrad & 70.82 & 43.36 & 51.13 \\
LoRA & 72.62 & 53.45 & 59.78 \\
PiSSA & 75.68 & 40.49 & 49.80 \\
GaLoRE & 75.34 & 67.81 & 71.05 \\
SO & 77.26 & 71.08 & 73.81 \\
\cmidrule(lr){1-4}
SignSparseSGD & 77.42 & 69.42 & 72.89 \\
DynSignSparseSGD & 78.42 & 70.77 & 74.13 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lcc|c@{}}
\toprule
\textbf{Method} & \textbf{Base} & \textbf{Novel} & \textbf{HM} \\
\midrule
CLIP & 62.04 & 62.04 & 62.04 \\ 
BitFit & 73.38 & 72.60 & 72.98 \\
LayerNorm & 72.98 & 72.93 & 72.95 \\
SAFT & 72.25 & 71.03 & 71.63 \\
CoOp & 71.31 & 69.59 & 70.44 \\
KgCoOp & 72.56 & 71.27 & 71.91 \\
ProGrad & 63.18 & 44.17 & 51.98 \\
LoRA & 67.54 & 55.57 & 60.97 \\
PiSSA & 66.29 & 46.93 & 54.95 \\
GaLoRE & 67.15 & 66.21 & 66.67 \\
SO & 72.40 & 71.25 & 71.82 \\
\cmidrule(lr){1-4}
SignSparseSGD & 71.00 & 69.29 & 70.13 \\
DynSignSparseSGD & 72.44 & 71.75 & 72.09 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lcc|c@{}}
\toprule
\textbf{Method} & \textbf{Base} & \textbf{Novel} & \textbf{HM} \\
\midrule
CLIP & 91.40 & 91.40 & 91.40 \\ 
BitFit & 97.31 & 95.88 & 96.58 \\
LayerNorm & 96.07 & 95.55 & 95.81 \\
SAFT & 97.19 & 95.23 & 96.19 \\
CoOp & 96.42 & 92.57 & 94.42 \\
KgCoOp & 95.91 & 95.44 & 95.67 \\
ProGrad & 94.73 & 79.98 & 86.65 \\
LoRA & 95.81 & 88.35 & 91.93 \\
PiSSA & 96.66 & 81.37 & 88.35 \\
GaLoRE & 96.11 & 95.33 & 95.72 \\
SO & 97.35 & 95.72 & 96.52 \\
\cmidrule(lr){1-4}
SignSparseSGD & 97.07 & 95.62 & 96.34 \\
DynSignSparseSGD & 97.33 & 95.69 & 96.50 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lcc|c@{}}
\toprule
\textbf{Method} & \textbf{Base} & \textbf{Novel} & \textbf{HM} \\
\midrule
CLIP & 64.03 & 64.03 & 64.03 \\ 
BitFit & 79.33 & 74.79 & 76.88 \\
LayerNorm & 72.46 & 75.00 & 73.64 \\
SAFT & 88.06 & 71.44 & 78.82 \\
CoOp & 83.93 & 69.72 & 76.07 \\
KgCoOp & 73.30 & 74.49 & 73.85 \\
ProGrad & 74.78 & 50.88 & 60.48 \\
LoRA & 70.79 & 56.94 & 62.86 \\
PiSSA & 88.09 & 38.15 & 52.90 \\
GaLoRE & 87.55 & 71.24 & 78.53 \\
SO & 81.82 & 75.04 & 78.18 \\
\cmidrule(lr){1-4}
SignSparseSGD & 88.23 & 71.22 & 78.78 \\
DynSignSparseSGD & 89.51 & 74.42 & 81.23 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lcc|c@{}}
\toprule
\textbf{Method} & \textbf{Base} & \textbf{Novel} & \textbf{HM} \\
\midrule
CLIP & 85.06 & 85.06 & 85.06 \\ 
BitFit & 94.17 & 89.94 & 92.00 \\
LayerNorm & 93.23 & 88.63 & 90.83 \\
SAFT & 92.81 & 89.87 & 91.29 \\
CoOp & 92.49 & 87.33 & 89.83 \\
KgCoOp & 94.72 & 88.03 & 91.24 \\
ProGrad & 91.60 & 63.86 & 74.88 \\
LoRA & 91.62 & 76.77 & 83.45 \\
PiSSA & 91.37 & 53.24 & 66.79 \\
GaLoRE & 91.95 & 89.29 & 90.59 \\
SO & 93.78 & 89.52 & 91.59 \\
\cmidrule(lr){1-4}
SignSparseSGD & 93.65 & 89.85 & 91.70 \\
DynSignSparseSGD & 94.06 & 90.17 & 92.06 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lcc|c@{}}
\toprule
\textbf{Method} & \textbf{Base} & \textbf{Novel} & \textbf{HM} \\
\midrule
CLIP & 60.14 & 60.14 & 60.14 \\ 
BitFit & 74.08 & 68.76 & 71.30 \\
LayerNorm & 72.75 & 69.51 & 71.08 \\
SAFT & 74.72 & 66.67 & 70.46 \\
CoOp & 71.47 & 64.86 & 67.99 \\
KgCoOp & 71.28 & 69.11 & 70.16 \\
ProGrad & 67.93 & 33.74 & 45.00 \\
LoRA & 71.33 & 48.22 & 57.47 \\
PiSSA & 73.59 & 35.92 & 48.24 \\
GaLoRE & 65.74 & 59.98 & 62.72 \\
SO & 75.97 & 68.78 & 72.18 \\
\cmidrule(lr){1-4}
SignSparseSGD & 73.48 & 65.01 & 68.96 \\
DynSignSparseSGD & 75.40 & 67.13 & 71.01 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lcc|c@{}}
\toprule
\textbf{Method} & \textbf{Base} & \textbf{Novel} & \textbf{HM} \\
\midrule
CLIP & 78.86 & 78.86 & 78.86 \\ 
BitFit & 85.60 & 86.24 & 85.91 \\
LayerNorm & 85.41 & 85.78 & 85.58 \\
SAFT & 83.81 & 85.38 & 84.58 \\
CoOp & 84.55 & 84.57 & 84.55 \\
KgCoOp & 85.48 & 85.26 & 85.36 \\
ProGrad & 81.75 & 67.00 & 73.40 \\
LoRA & 82.44 & 78.03 & 80.17 \\
PiSSA & 81.34 & 64.03 & 71.65 \\
GaLoRE & 81.73 & 83.62 & 82.66 \\
SO & 85.90 & 86.47 & 86.18 \\
\cmidrule(lr){1-4}
SignSparseSGD & 84.33 & 85.45 & 84.88 \\
DynSignSparseSGD & 85.41 & 86.25 & 85.82 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lcc|c@{}}
\toprule
\textbf{Method} & \textbf{Base} & \textbf{Novel} & \textbf{HM} \\
\midrule
CLIP & 18.06 & 18.06 & 18.06 \\ 
BitFit & 32.16 & 29.44 & 30.72 \\
LayerNorm & 27.72 & 29.04 & 28.33 \\
SAFT & 33.33 & 28.42 & 30.64 \\
CoOp & 29.92 & 22.03 & 25.35 \\
KgCoOp & 29.48 & 27.34 & 28.37 \\
ProGrad & 27.86 & 7.25 & 10.79 \\
LoRA & 26.30 & 15.37 & 19.35 \\
PiSSA & 31.84 & 5.67 & 9.53 \\
GaLoRE & 30.74 & 24.53 & 27.28 \\
SO & 33.37 & 29.84 & 31.50 \\
\cmidrule(lr){1-4}
SignSparseSGD & 31.65 & 26.70 & 28.95 \\
DynSignSparseSGD & 33.63 & 28.36 & 30.77 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lcc|c@{}}
\toprule
\textbf{Method} & \textbf{Base} & \textbf{Novel} & \textbf{HM} \\
\midrule
CLIP & 62.06 & 62.06 & 62.06 \\ 
BitFit & 77.53 & 74.76 & 76.10 \\
LayerNorm & 74.82 & 73.94 & 74.37 \\
SAFT & 77.00 & 73.52 & 75.20 \\
CoOp & 76.01 & 71.37 & 73.60 \\
KgCoOp & 75.69 & 72.26 & 73.93 \\
ProGrad & 68.97 & 51.95 & 59.25 \\
LoRA & 72.20 & 58.40 & 64.56 \\
PiSSA & 72.79 & 50.25 & 59.45 \\
GaLoRE & 74.63 & 71.66 & 73.10 \\
SO & 77.81 & 74.32 & 76.01 \\
\cmidrule(lr){1-4}
SignSparseSGD & 76.64 & 72.46 & 74.47 \\
DynSignSparseSGD & 77.63 & 73.81 & 75.65 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lcc|c@{}}
\toprule
\textbf{Method} & \textbf{Base} & \textbf{Novel} & \textbf{HM} \\
\midrule
CLIP & 42.97 & 42.97 & 42.97 \\ 
BitFit & 67.59 & 51.43 & 58.31 \\
LayerNorm & 57.05 & 51.31 & 53.85 \\
SAFT & 70.53 & 50.35 & 58.73 \\
CoOp & 64.17 & 43.87 & 52.10 \\
KgCoOp & 61.31 & 51.16 & 55.67 \\
ProGrad & 61.07 & 24.69 & 34.78 \\
LoRA & 63.04 & 37.00 & 46.45 \\
PiSSA & 68.48 & 21.76 & 32.85 \\
GaLoRE & 68.56 & 49.15 & 57.16 \\
SO & 68.52 & 53.55 & 60.03 \\
\cmidrule(lr){1-4}
SignSparseSGD & 70.97 & 51.00 & 59.30 \\
DynSignSparseSGD & 70.25 & 53.01 & 60.38 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lcc|c@{}}
\toprule
\textbf{Method} & \textbf{Base} & \textbf{Novel} & \textbf{HM} \\
\midrule
CLIP & 35.81 & 35.81 & 35.81 \\ 
BitFit & 82.25 & 64.56 & 72.16 \\
LayerNorm & 63.11 & 49.69 & 54.62 \\
SAFT & 82.36 & 64.55 & 72.29 \\
CoOp & 72.53 & 39.79 & 49.94 \\
KgCoOp & 72.27 & 46.67 & 55.62 \\
ProGrad & 73.20 & 3.48 & 5.99 \\
LoRA & 80.20 & 15.89 & 24.53 \\
PiSSA & 81.80 & 2.78 & 5.27 \\
GaLoRE & 84.59 & 58.90 & 69.38 \\
SO & 82.20 & 60.50 & 69.33 \\
\cmidrule(lr){1-4}
SignSparseSGD & 83.89 & 60.08 & 69.76 \\
DynSignSparseSGD & 85.73 & 61.19 & 71.18 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lcc|c@{}}
\toprule
\textbf{Method} & \textbf{Base} & \textbf{Novel} & \textbf{HM} \\
\midrule
CLIP & 61.64 & 61.64 & 61.64 \\ 
BitFit & 79.64 & 76.96 & 78.07 \\
LayerNorm & 71.76 & 74.61 & 72.83 \\
SAFT & 80.73 & 76.44 & 78.34 \\
CoOp & 77.64 & 70.13 & 73.48 \\
KgCoOp & 75.82 & 73.35 & 74.28 \\
ProGrad & 73.99 & 49.94 & 59.22 \\
LoRA & 77.52 & 57.43 & 65.86 \\
PiSSA & 80.27 & 45.26 & 57.79 \\
GaLoRE & 80.00 & 75.96 & 77.72 \\
SO & 80.78 & 76.89 & 78.58 \\
\cmidrule(lr){1-4}
SignSparseSGD & 80.67 & 76.93 & 78.56 \\
DynSignSparseSGD & 81.26 & 76.72 & 78.70 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lcc|c@{}}
\toprule
\textbf{Method} & \textbf{Base} & \textbf{Novel} & \textbf{HM} \\
\midrule
CLIP & 60.19 & 60.19 & 60.19 \\ 
BitFit & 78.97 & 71.10 & 74.57 \\
LayerNorm & 72.47 & 69.97 & 70.97 \\
SAFT & 79.72 & 69.61 & 73.94 \\
CoOp & 77.17 & 66.34 & 70.84 \\
KgCoOp & 74.48 & 68.58 & 70.97 \\
ProGrad & 73.71 & 43.36 & 51.83 \\
LoRA & 77.26 & 46.09 & 55.68 \\
PiSSA & 78.96 & 36.67 & 46.88 \\
GaLoRE & 78.29 & 68.55 & 72.71 \\
SO & 79.84 & 70.85 & 74.78 \\
\cmidrule(lr){1-4}
SignSparseSGD & 79.65 & 69.30 & 73.72 \\
DynSignSparseSGD & 80.77 & 70.64 & 74.98 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lcc|c@{}}
\toprule
\textbf{Method} & \textbf{Base} & \textbf{Novel} & \textbf{HM} \\
\midrule
CLIP & 62.04 & 62.04 & 62.04 \\ 
BitFit & 73.91 & 72.54 & 73.22 \\
LayerNorm & 73.45 & 73.22 & 73.33 \\
SAFT & 73.19 & 70.83 & 71.98 \\
CoOp & 72.64 & 70.29 & 71.44 \\
KgCoOp & 72.88 & 71.27 & 72.07 \\
ProGrad & 67.25 & 44.22 & 53.35 \\
LoRA & 70.26 & 43.05 & 53.38 \\
PiSSA & 68.49 & 39.06 & 49.74 \\
GaLoRE & 68.08 & 65.97 & 67.01 \\
SO & 72.21 & 70.07 & 71.12 \\
\cmidrule(lr){1-4}
SignSparseSGD & 71.82 & 69.22 & 70.50 \\
DynSignSparseSGD & 72.85 & 71.57 & 72.20 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lcc|c@{}}
\toprule
\textbf{Method} & \textbf{Base} & \textbf{Novel} & \textbf{HM} \\
\midrule
CLIP & 91.40 & 91.40 & 91.40 \\ 
BitFit & 97.44 & 95.52 & 96.47 \\
LayerNorm & 96.29 & 95.63 & 95.96 \\
SAFT & 97.02 & 95.40 & 96.20 \\
CoOp & 96.43 & 93.67 & 95.01 \\
KgCoOp & 96.13 & 95.44 & 95.78 \\
ProGrad & 95.41 & 76.84 & 85.05 \\
LoRA & 97.34 & 83.83 & 90.08 \\
PiSSA & 97.18 & 77.61 & 86.25 \\
GaLoRE & 96.88 & 94.86 & 95.85 \\
SO & 97.63 & 95.62 & 96.61 \\
\cmidrule(lr){1-4}
SignSparseSGD & 97.19 & 95.39 & 96.28 \\
DynSignSparseSGD & 97.30 & 95.67 & 96.47 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lcc|c@{}}
\toprule
\textbf{Method} & \textbf{Base} & \textbf{Novel} & \textbf{HM} \\
\midrule
CLIP & 64.03 & 64.03 & 64.03 \\ 
BitFit & 85.68 & 73.19 & 78.87 \\
LayerNorm & 73.63 & 74.95 & 74.21 \\
SAFT & 92.15 & 69.94 & 79.48 \\
CoOp & 87.87 & 69.73 & 77.70 \\
KgCoOp & 73.98 & 74.49 & 74.16 \\
ProGrad & 79.65 & 54.54 & 64.75 \\
LoRA & 87.23 & 45.77 & 59.88 \\
PiSSA & 93.05 & 36.87 & 52.65 \\
GaLoRE & 92.15 & 70.35 & 79.72 \\
SO & 91.67 & 72.90 & 81.15 \\
\cmidrule(lr){1-4}
SignSparseSGD & 91.40 & 71.84 & 80.40 \\
DynSignSparseSGD & 93.11 & 73.50 & 82.12 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lcc|c@{}}
\toprule
\textbf{Method} & \textbf{Base} & \textbf{Novel} & \textbf{HM} \\
\midrule
CLIP & 85.06 & 85.06 & 85.06 \\ 
BitFit & 95.36 & 90.12 & 92.65 \\
LayerNorm & 93.44 & 88.79 & 91.00 \\
SAFT & 94.52 & 89.50 & 91.93 \\
CoOp & 94.17 & 86.86 & 90.34 \\
KgCoOp & 94.76 & 88.03 & 91.26 \\
ProGrad & 92.69 & 67.23 & 77.74 \\
LoRA & 93.07 & 75.45 & 83.23 \\
PiSSA & 93.53 & 53.21 & 67.73 \\
GaLoRE & 92.71 & 88.62 & 90.61 \\
SO & 95.14 & 90.03 & 92.50 \\
\cmidrule(lr){1-4}
SignSparseSGD & 93.85 & 89.80 & 91.75 \\
DynSignSparseSGD & 94.24 & 90.33 & 92.22 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lcc|c@{}}
\toprule
\textbf{Method} & \textbf{Base} & \textbf{Novel} & \textbf{HM} \\
\midrule
CLIP & 60.14 & 60.14 & 60.14 \\ 
BitFit & 74.80 & 68.71 & 71.61 \\
LayerNorm & 72.94 & 69.68 & 71.26 \\
SAFT & 75.73 & 66.45 & 70.78 \\
CoOp & 73.72 & 68.04 & 70.75 \\
KgCoOp & 71.87 & 69.11 & 70.45 \\
ProGrad & 66.95 & 45.25 & 53.86 \\
LoRA & 72.88 & 44.11 & 54.92 \\
PiSSA & 75.20 & 32.72 & 45.57 \\
GaLoRE & 75.10 & 64.52 & 69.39 \\
SO & 76.92 & 70.38 & 73.50 \\
\cmidrule(lr){1-4}
SignSparseSGD & 75.63 & 64.82 & 69.80 \\
DynSignSparseSGD & 78.86 & 68.37 & 73.23 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lcc|c@{}}
\toprule
\textbf{Method} & \textbf{Base} & \textbf{Novel} & \textbf{HM} \\
\midrule
CLIP & 78.86 & 78.86 & 78.86 \\ 
BitFit & 85.95 & 86.33 & 86.13 \\
LayerNorm & 85.78 & 86.01 & 85.89 \\
SAFT & 84.27 & 85.00 & 84.63 \\
CoOp & 84.68 & 83.81 & 84.24 \\
KgCoOp & 85.72 & 85.26 & 85.48 \\
ProGrad & 83.20 & 64.11 & 72.30 \\
LoRA & 83.39 & 70.37 & 76.33 \\
PiSSA & 82.00 & 58.59 & 68.34 \\
GaLoRE & 80.53 & 83.30 & 81.88 \\
SO & 85.62 & 86.57 & 86.09 \\
\cmidrule(lr){1-4}
SignSparseSGD & 83.54 & 84.03 & 83.78 \\
DynSignSparseSGD & 84.69 & 85.75 & 85.22 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lcc|c@{}}
\toprule
\textbf{Method} & \textbf{Base} & \textbf{Novel} & \textbf{HM} \\
\midrule
CLIP & 18.06 & 18.06 & 18.06 \\ 
BitFit & 34.65 & 30.22 & 32.28 \\
LayerNorm & 28.40 & 29.70 & 29.02 \\
SAFT & 37.71 & 28.84 & 32.67 \\
CoOp & 33.71 & 24.87 & 28.53 \\
KgCoOp & 30.72 & 27.34 & 28.92 \\
ProGrad & 31.06 & 4.40 & 7.57 \\
LoRA & 32.75 & 6.50 & 10.84 \\
PiSSA & 36.81 & 2.36 & 4.38 \\
GaLoRE & 35.07 & 26.16 & 29.96 \\
SO & 36.63 & 29.88 & 32.90 \\
\cmidrule(lr){1-4}
SignSparseSGD & 37.35 & 28.80 & 32.52 \\
DynSignSparseSGD & 38.99 & 30.02 & 33.92 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lcc|c@{}}
\toprule
\textbf{Method} & \textbf{Base} & \textbf{Novel} & \textbf{HM} \\
\midrule
CLIP & 62.06 & 62.06 & 62.06 \\ 
BitFit & 79.14 & 74.23 & 76.58 \\
LayerNorm & 76.23 & 74.49 & 75.34 \\
SAFT & 78.50 & 72.56 & 75.39 \\
CoOp & 77.67 & 68.64 & 72.86 \\
KgCoOp & 76.38 & 72.26 & 74.25 \\
ProGrad & 74.24 & 44.14 & 55.27 \\
LoRA & 76.36 & 46.00 & 57.39 \\
PiSSA & 75.89 & 42.03 & 54.10 \\
GaLoRE & 76.33 & 71.28 & 73.70 \\
SO & 78.88 & 72.87 & 75.73 \\
\cmidrule(lr){1-4}
SignSparseSGD & 78.22 & 72.22 & 75.08 \\
DynSignSparseSGD & 79.24 & 73.47 & 76.23 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lcc|c@{}}
\toprule
\textbf{Method} & \textbf{Base} & \textbf{Novel} & \textbf{HM} \\
\midrule
CLIP & 42.97 & 42.97 & 42.97 \\ 
BitFit & 71.62 & 50.58 & 59.28 \\
LayerNorm & 59.58 & 51.97 & 55.37 \\
SAFT & 73.43 & 50.66 & 59.94 \\
CoOp & 69.73 & 45.10 & 54.66 \\
KgCoOp & 64.09 & 51.16 & 56.80 \\
ProGrad & 62.52 & 28.36 & 38.85 \\
LoRA & 70.97 & 22.26 & 33.79 \\
PiSSA & 74.19 & 17.79 & 28.66 \\
GaLoRE & 73.31 & 50.23 & 59.59 \\
SO & 73.15 & 50.93 & 60.04 \\
\cmidrule(lr){1-4}
SignSparseSGD & 74.32 & 51.16 & 60.59 \\
DynSignSparseSGD & 75.44 & 52.93 & 62.21 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lcc|c@{}}
\toprule
\textbf{Method} & \textbf{Base} & \textbf{Novel} & \textbf{HM} \\
\midrule
CLIP & 35.81 & 35.81 & 35.81 \\ 
BitFit & 88.93 & 64.58 & 74.81 \\
LayerNorm & 64.05 & 50.43 & 55.46 \\
SAFT & 88.80 & 60.39 & 71.83 \\
CoOp & 77.92 & 46.65 & 57.92 \\
KgCoOp & 75.76 & 46.67 & 56.59 \\
ProGrad & 80.42 & 2.20 & 4.06 \\
LoRA & 84.14 & 21.16 & 31.99 \\
PiSSA & 90.43 & 1.81 & 3.54 \\
GaLoRE & 89.21 & 63.45 & 73.95 \\
SO & 88.24 & 63.70 & 73.95 \\
\cmidrule(lr){1-4}
SignSparseSGD & 89.97 & 58.93 & 71.14 \\
DynSignSparseSGD & 90.18 & 59.22 & 71.43 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lcc|c@{}}
\toprule
\textbf{Method} & \textbf{Base} & \textbf{Novel} & \textbf{HM} \\
\midrule
CLIP & 61.64 & 61.64 & 61.64 \\ 
BitFit & 81.15 & 76.08 & 78.32 \\
LayerNorm & 73.36 & 74.83 & 73.79 \\
SAFT & 81.60 & 76.14 & 78.54 \\
CoOp & 80.34 & 72.05 & 75.77 \\
KgCoOp & 76.98 & 73.35 & 74.86 \\
ProGrad & 77.41 & 45.66 & 57.34 \\
LoRA & 81.44 & 48.53 & 60.70 \\
PiSSA & 81.80 & 41.29 & 54.71 \\
GaLoRE & 81.84 & 75.26 & 78.12 \\
SO & 82.17 & 76.44 & 78.96 \\
\cmidrule(lr){1-4}
SignSparseSGD & 82.81 & 76.06 & 79.05 \\
DynSignSparseSGD & 83.58 & 76.25 & 79.52 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lcc|c@{}}
\toprule
\textbf{Method} & \textbf{Base} & \textbf{Novel} & \textbf{HM} \\
\midrule
CLIP & 60.19 & 60.19 & 60.19 \\ 
BitFit & 80.67 & 70.81 & 75.09 \\
LayerNorm & 73.48 & 70.31 & 71.63 \\
SAFT & 81.63 & 69.66 & 74.73 \\
CoOp & 79.54 & 66.23 & 71.67 \\
KgCoOp & 75.16 & 68.58 & 71.29 \\
ProGrad & 77.12 & 38.91 & 48.43 \\
LoRA & 80.50 & 36.59 & 47.40 \\
PiSSA & 80.86 & 31.65 & 42.03 \\
GaLoRE & 80.60 & 67.75 & 73.10 \\
SO & 81.47 & 70.21 & 75.07 \\
\cmidrule(lr){1-4}
SignSparseSGD & 81.33 & 69.34 & 74.46 \\
DynSignSparseSGD & 82.52 & 71.17 & 76.03 \\
\bottomrule
\end{tabular}%
}
  \vspace{0.5em}
  \end{minipage}%
  \hfill
  \begin{minipage}[t]{0.32\textwidth}
  \centering
\caption*{\textbf{ImageNet}}\vspace{-1em}
\setlength{\tabcolsep}{2.5pt}
\resizebox{\linewidth}{!}{%
\begin{tabular}{@{}lcc|c@{}}
\toprule
\textbf{Method} & \textbf{Base} & \textbf{Novel} & \textbf{HM} \\
\midrule
CLIP & 62.04 & 62.04 & 62.04 \\ 
BitFit & 74.73 & 72.56 & 73.63 \\
LayerNorm & 74.13 & 73.65 & 73.88 \\
SAFT & 74.07 & 70.96 & 72.48 \\
CoOp & 73.77 & 69.64 & 71.64 \\
KgCoOp & 73.32 & 71.27 & 72.28 \\
ProGrad & 70.65 & 39.97 & 50.83 \\
LoRA & 72.20 & 30.14 & 42.51 \\
PiSSA & 70.83 & 30.29 & 42.42 \\
GaLoRE & 68.99 & 64.59 & 66.72 \\
SO & 72.62 & 68.25 & 70.37 \\
\cmidrule(lr){1-4}
SignSparseSGD & 73.10 & 68.71 & 70.83 \\
DynSignSparseSGD & 73.84 & 71.22 & 72.50 \\
\bottomrule
\end{tabular}%
}
  \vspace{0.5em}
  \end{minipage}%
  \hfill
  \begin{minipage}[t]{0.32\textwidth}
  \centering
\caption*{\textbf{Caltech101}}\vspace{-1em}
\setlength{\tabcolsep}{2.5pt}
\resizebox{\linewidth}{!}{%
\begin{tabular}{@{}lcc|c@{}}
\toprule
\textbf{Method} & \textbf{Base} & \textbf{Novel} & \textbf{HM} \\
\midrule
CLIP & 91.40 & 91.40 & 91.40 \\ 
BitFit & 97.56 & 95.64 & 96.59 \\
LayerNorm & 96.49 & 95.68 & 96.08 \\
SAFT & 97.47 & 95.60 & 96.52 \\
CoOp & 96.89 & 93.20 & 95.01 \\
KgCoOp & 96.31 & 95.44 & 95.87 \\
ProGrad & 96.67 & 75.23 & 84.61 \\
LoRA & 97.39 & 80.37 & 88.06 \\
PiSSA & 97.57 & 75.63 & 85.21 \\
GaLoRE & 96.88 & 95.45 & 96.15 \\
SO & 97.43 & 95.75 & 96.58 \\
\cmidrule(lr){1-4}
SignSparseSGD & 97.22 & 95.55 & 96.37 \\
DynSignSparseSGD & 97.62 & 95.92 & 96.75 \\
\bottomrule
\end{tabular}%
}
  \vspace{0.5em}
  \end{minipage}%
  \par\vspace{0.45em}
  \begin{minipage}[t]{0.32\textwidth}
  \centering
\caption*{\textbf{Oxford Flowers}}\vspace{-1em}
\setlength{\tabcolsep}{2.5pt}
\resizebox{\linewidth}{!}{%
\begin{tabular}{@{}lcc|c@{}}
\toprule
\textbf{Method} & \textbf{Base} & \textbf{Novel} & \textbf{HM} \\
\midrule
CLIP & 64.03 & 64.03 & 64.03 \\ 
BitFit & 90.52 & 72.33 & 80.32 \\
LayerNorm & 74.98 & 75.50 & 75.15 \\
SAFT & 93.70 & 70.28 & 80.26 \\
CoOp & 91.76 & 68.04 & 78.06 \\
KgCoOp & 75.30 & 74.49 & 74.82 \\
ProGrad & 87.69 & 46.12 & 59.50 \\
LoRA & 93.54 & 35.93 & 51.64 \\
PiSSA & 94.43 & 31.19 & 46.51 \\
GaLoRE & 93.59 & 69.46 & 79.71 \\
SO & 94.53 & 71.87 & 81.58 \\
\cmidrule(lr){1-4}
SignSparseSGD & 93.48 & 68.45 & 78.99 \\
DynSignSparseSGD & 94.98 & 72.37 & 82.10 \\
\bottomrule
\end{tabular}%
}
  \vspace{0.5em}
  \end{minipage}%
  \hfill
  \begin{minipage}[t]{0.32\textwidth}
  \centering
\caption*{\textbf{Oxford Pets}}\vspace{-1em}
\setlength{\tabcolsep}{2.5pt}
\resizebox{\linewidth}{!}{%
\begin{tabular}{@{}lcc|c@{}}
\toprule
\textbf{Method} & \textbf{Base} & \textbf{Novel} & \textbf{HM} \\
\midrule
CLIP & 85.06 & 85.06 & 85.06 \\ 
BitFit & 95.06 & 89.77 & 92.33 \\
LayerNorm & 93.29 & 89.09 & 91.10 \\
SAFT & 94.39 & 89.48 & 91.86 \\
CoOp & 94.88 & 89.84 & 92.28 \\
KgCoOp & 94.89 & 88.03 & 91.32 \\
ProGrad & 94.15 & 65.13 & 76.66 \\
LoRA & 94.67 & 65.68 & 77.36 \\
PiSSA & 93.91 & 51.32 & 66.05 \\
GaLoRE & 93.51 & 89.47 & 91.44 \\
SO & 95.34 & 90.03 & 92.60 \\
\cmidrule(lr){1-4}
SignSparseSGD & 94.24 & 89.16 & 91.62 \\
DynSignSparseSGD & 95.00 & 90.25 & 92.55 \\
\bottomrule
\end{tabular}%
}
  \vspace{0.5em}
  \end{minipage}%
  \hfill
  \begin{minipage}[t]{0.32\textwidth}
  \centering
\caption*{\textbf{Stanford Cars}}\vspace{-1em}
\setlength{\tabcolsep}{2.5pt}
\resizebox{\linewidth}{!}{%
\begin{tabular}{@{}lcc|c@{}}
\toprule
\textbf{Method} & \textbf{Base} & \textbf{Novel} & \textbf{HM} \\
\midrule
CLIP & 60.14 & 60.14 & 60.14 \\ 
BitFit & 78.05 & 68.82 & 73.13 \\
LayerNorm & 73.89 & 70.25 & 72.01 \\
SAFT & 80.40 & 66.52 & 72.79 \\
CoOp & 76.46 & 66.24 & 70.97 \\
KgCoOp & 72.31 & 69.11 & 70.66 \\
ProGrad & 72.54 & 24.46 & 36.54 \\
LoRA & 79.74 & 26.49 & 39.71 \\
PiSSA & 79.92 & 23.74 & 36.59 \\
GaLoRE & 78.69 & 62.04 & 69.37 \\
SO & 81.11 & 66.97 & 73.36 \\
\cmidrule(lr){1-4}
SignSparseSGD & 80.33 & 65.03 & 71.87 \\
DynSignSparseSGD & 82.56 & 67.56 & 74.31 \\
\bottomrule
\end{tabular}%
}
  \vspace{0.5em}
  \end{minipage}
\end{table}

\begin{table}[p]
  \ContinuedFloat
  \def\arraystretch{0.9}
  \centering
  \scriptsize
  \caption[]{Base-to-new 8-shot classification with CLIP(ViT-B/32). Top-1 accuracy (\%) averaged over 3 fixed random seeds. (continued)}
  \begin{minipage}[t]{0.32\textwidth}
  \centering
\caption*{\textbf{Food 101}}\vspace{-1em}
\setlength{\tabcolsep}{2.5pt}
\resizebox{\linewidth}{!}{%
\begin{tabular}{@{}lcc|c@{}}
\toprule
\textbf{Method} & \textbf{Base} & \textbf{Novel} & \textbf{HM} \\
\midrule
CLIP & 78.86 & 78.86 & 78.86 \\ 
BitFit & 86.28 & 86.37 & 86.32 \\
LayerNorm & 86.34 & 86.43 & 86.38 \\
SAFT & 84.45 & 85.13 & 84.78 \\
CoOp & 85.78 & 84.59 & 85.18 \\
KgCoOp & 86.14 & 85.26 & 85.69 \\
ProGrad & 84.55 & 63.29 & 72.31 \\
LoRA & 84.86 & 61.55 & 71.34 \\
PiSSA & 82.55 & 52.87 & 64.42 \\
GaLoRE & 82.89 & 83.65 & 83.27 \\
SO & 85.96 & 86.44 & 86.20 \\
\cmidrule(lr){1-4}
SignSparseSGD & 84.50 & 84.75 & 84.62 \\
DynSignSparseSGD & 85.41 & 86.29 & 85.85 \\
\bottomrule
\end{tabular}%
}
  \vspace{0.5em}
  \end{minipage}%
  \hfill
  \begin{minipage}[t]{0.32\textwidth}
  \centering
\caption*{\textbf{FGVC Aircraft}}\vspace{-1em}
\setlength{\tabcolsep}{2.5pt}
\resizebox{\linewidth}{!}{%
\begin{tabular}{@{}lcc|c@{}}
\toprule
\textbf{Method} & \textbf{Base} & \textbf{Novel} & \textbf{HM} \\
\midrule
CLIP & 18.06 & 18.06 & 18.06 \\ 
BitFit & 37.15 & 30.84 & 33.70 \\
LayerNorm & 29.12 & 29.98 & 29.53 \\
SAFT & 38.71 & 30.76 & 34.27 \\
CoOp & 36.13 & 26.71 & 30.64 \\
KgCoOp & 32.14 & 27.34 & 29.54 \\
ProGrad & 32.74 & 3.28 & 5.48 \\
LoRA & 38.91 & 3.18 & 5.83 \\
PiSSA & 40.29 & 1.88 & 3.48 \\
GaLoRE & 40.31 & 25.79 & 31.35 \\
SO & 40.85 & 31.10 & 35.30 \\
\cmidrule(lr){1-4}
SignSparseSGD & 38.47 & 27.64 & 32.13 \\
DynSignSparseSGD & 42.57 & 29.94 & 35.10 \\
\bottomrule
\end{tabular}%
}
  \vspace{0.5em}
  \end{minipage}%
  \hfill
  \begin{minipage}[t]{0.32\textwidth}
  \centering
\caption*{\textbf{SUN 397}}\vspace{-1em}
\setlength{\tabcolsep}{2.5pt}
\resizebox{\linewidth}{!}{%
\begin{tabular}{@{}lcc|c@{}}
\toprule
\textbf{Method} & \textbf{Base} & \textbf{Novel} & \textbf{HM} \\
\midrule
CLIP & 62.06 & 62.06 & 62.06 \\ 
BitFit & 80.58 & 74.00 & 77.13 \\
LayerNorm & 77.55 & 75.04 & 76.26 \\
SAFT & 80.08 & 72.39 & 76.01 \\
CoOp & 79.42 & 69.43 & 74.07 \\
KgCoOp & 77.02 & 72.26 & 74.56 \\
ProGrad & 77.40 & 36.60 & 49.32 \\
LoRA & 79.22 & 31.68 & 45.25 \\
PiSSA & 78.17 & 34.18 & 47.55 \\
GaLoRE & 78.10 & 70.57 & 74.13 \\
SO & 80.39 & 72.39 & 76.16 \\
\cmidrule(lr){1-4}
SignSparseSGD & 80.15 & 72.15 & 75.92 \\
DynSignSparseSGD & 80.69 & 73.71 & 77.02 \\
\bottomrule
\end{tabular}%
}
  \vspace{0.5em}
  \end{minipage}%
  \par\vspace{0.45em}
  \begin{minipage}[t]{0.32\textwidth}
  \centering
\caption*{\textbf{DTD}}\vspace{-1em}
\setlength{\tabcolsep}{2.5pt}
\resizebox{\linewidth}{!}{%
\begin{tabular}{@{}lcc|c@{}}
\toprule
\textbf{Method} & \textbf{Base} & \textbf{Novel} & \textbf{HM} \\
\midrule
CLIP & 42.97 & 42.97 & 42.97 \\ 
BitFit & 75.24 & 49.31 & 59.56 \\
LayerNorm & 62.64 & 52.47 & 57.02 \\
SAFT & 77.58 & 49.85 & 60.69 \\
CoOp & 73.03 & 43.25 & 54.13 \\
KgCoOp & 66.91 & 51.16 & 57.92 \\
ProGrad & 68.92 & 23.15 & 34.54 \\
LoRA & 77.46 & 14.24 & 24.01 \\
PiSSA & 77.74 & 12.46 & 21.45 \\
GaLoRE & 76.85 & 51.20 & 61.44 \\
SO & 77.33 & 50.62 & 61.17 \\
\cmidrule(lr){1-4}
SignSparseSGD & 77.98 & 49.96 & 60.90 \\
DynSignSparseSGD & 78.82 & 52.51 & 63.02 \\
\bottomrule
\end{tabular}%
}
  \vspace{0.5em}
  \end{minipage}%
  \hfill
  \begin{minipage}[t]{0.32\textwidth}
  \centering
\caption*{\textbf{EuroSAT}}\vspace{-1em}
\setlength{\tabcolsep}{2.5pt}
\resizebox{\linewidth}{!}{%
\begin{tabular}{@{}lcc|c@{}}
\toprule
\textbf{Method} & \textbf{Base} & \textbf{Novel} & \textbf{HM} \\
\midrule
CLIP & 35.81 & 35.81 & 35.81 \\ 
BitFit & 88.15 & 63.23 & 73.63 \\
LayerNorm & 64.42 & 49.64 & 55.16 \\
SAFT & 92.54 & 61.04 & 73.52 \\
CoOp & 83.93 & 48.46 & 61.23 \\
KgCoOp & 74.03 & 46.67 & 56.00 \\
ProGrad & 82.90 & 0.94 & 1.82 \\
LoRA & 83.09 & 14.84 & 23.22 \\
PiSSA & 90.73 & 0.28 & 0.55 \\
GaLoRE & 91.97 & 58.12 & 71.10 \\
SO & 85.85 & 62.74 & 72.42 \\
\cmidrule(lr){1-4}
SignSparseSGD & 90.34 & 66.52 & 76.60 \\
DynSignSparseSGD & 91.06 & 66.25 & 76.59 \\
\bottomrule
\end{tabular}%
}
  \vspace{0.5em}
  \end{minipage}%
  \hfill
  \begin{minipage}[t]{0.32\textwidth}
  \centering
\caption*{\textbf{UCF101}}\vspace{-1em}
\setlength{\tabcolsep}{2.5pt}
\resizebox{\linewidth}{!}{%
\begin{tabular}{@{}lcc|c@{}}
\toprule
\textbf{Method} & \textbf{Base} & \textbf{Novel} & \textbf{HM} \\
\midrule
CLIP & 61.64 & 61.64 & 61.64 \\ 
BitFit & 84.10 & 76.02 & 79.69 \\
LayerNorm & 75.40 & 75.73 & 75.32 \\
SAFT & 84.59 & 74.24 & 78.83 \\
CoOp & 82.91 & 69.08 & 75.20 \\
KgCoOp & 78.34 & 73.35 & 75.53 \\
ProGrad & 80.12 & 49.82 & 61.14 \\
LoRA & 84.47 & 38.38 & 52.51 \\
PiSSA & 83.31 & 34.28 & 48.12 \\
GaLoRE & 84.81 & 74.96 & 79.38 \\
SO & 84.71 & 76.15 & 79.99 \\
\cmidrule(lr){1-4}
SignSparseSGD & 84.79 & 74.87 & 79.25 \\
DynSignSparseSGD & 85.14 & 76.81 & 80.58 \\
\bottomrule
\end{tabular}%
}
  \vspace{0.5em}
  \end{minipage}
\end{table}

\begin{table}[p]
  \def\arraystretch{0.9}
  \centering
  \scriptsize
  \caption{Base-to-new 16-shot classification with CLIP(ViT-B/32). Top-1 accuracy (\%) averaged over 3 fixed random seeds.}
  \label{tab:b2n_peft_16shot_vit-b-32_with_aug}
  \begin{minipage}[t]{0.32\textwidth}
  \centering
\caption*{\textbf{Average across datasets.}}\vspace{-1em}
\setlength{\tabcolsep}{2.5pt}
\resizebox{\linewidth}{!}{%
\begin{tabular}{@{}lcc|c@{}}
\toprule
\textbf{Method} & \textbf{Base} & \textbf{Novel} & \textbf{HM} \\
\midrule
CLIP & 60.19 & 60.19 & 60.19 \\ 
BitFit & 83.09 & 70.21 & 75.61 \\
LayerNorm & 75.62 & 70.82 & 72.90 \\
SAFT & 83.81 & 69.49 & 75.45 \\
CoOp & 81.63 & 64.90 & 71.51 \\
KgCoOp & 76.36 & 68.58 & 71.79 \\
ProGrad & 78.84 & 42.32 & 51.91 \\
LoRA & 83.92 & 28.18 & 38.90 \\
PiSSA & 83.84 & 27.73 & 38.47 \\
GaLoRE & 82.83 & 68.13 & 74.21 \\
SO & 84.17 & 69.79 & 75.80 \\
\cmidrule(lr){1-4}
SignSparseSGD & 83.45 & 69.17 & 75.14 \\
DynSignSparseSGD & 84.68 & 70.75 & 76.57 \\
\bottomrule
\end{tabular}%
}
  \vspace{0.5em}
  \end{minipage}%
  \hfill
  \begin{minipage}[t]{0.32\textwidth}
  \centering
\caption*{\textbf{ImageNet}}\vspace{-1em}
\setlength{\tabcolsep}{2.5pt}
\resizebox{\linewidth}{!}{%
\begin{tabular}{@{}lcc|c@{}}
\toprule
\textbf{Method} & \textbf{Base} & \textbf{Novel} & \textbf{HM} \\
\midrule
CLIP & 62.04 & 62.04 & 62.04 \\ 
BitFit & 75.89 & 72.31 & 74.06 \\
LayerNorm & 74.93 & 73.88 & 74.40 \\
SAFT & 75.54 & 70.87 & 73.12 \\
CoOp & 75.21 & 69.13 & 72.05 \\
KgCoOp & 73.52 & 71.27 & 72.38 \\
ProGrad & 72.78 & 43.92 & 54.70 \\
LoRA & 74.30 & 23.82 & 36.05 \\
PiSSA & 73.03 & 23.73 & 35.79 \\
GaLoRE & 71.44 & 64.35 & 67.71 \\
SO & 74.33 & 68.00 & 71.02 \\
\cmidrule(lr){1-4}
SignSparseSGD & 74.60 & 68.80 & 71.58 \\
DynSignSparseSGD & 75.16 & 71.04 & 73.04 \\
\bottomrule
\end{tabular}%
}
  \vspace{0.5em}
  \end{minipage}%
  \hfill
  \begin{minipage}[t]{0.32\textwidth}
  \centering
\caption*{\textbf{Caltech101}}\vspace{-1em}
\setlength{\tabcolsep}{2.5pt}
\resizebox{\linewidth}{!}{%
\begin{tabular}{@{}lcc|c@{}}
\toprule
\textbf{Method} & \textbf{Base} & \textbf{Novel} & \textbf{HM} \\
\midrule
CLIP & 91.40 & 91.40 & 91.40 \\ 
BitFit & 97.74 & 95.73 & 96.72 \\
LayerNorm & 96.94 & 95.82 & 96.37 \\
SAFT & 97.67 & 95.33 & 96.48 \\
CoOp & 97.30 & 91.98 & 94.56 \\
KgCoOp & 96.85 & 95.44 & 96.14 \\
ProGrad & 97.08 & 80.79 & 88.17 \\
LoRA & 97.74 & 76.00 & 85.51 \\
PiSSA & 97.51 & 73.79 & 84.01 \\
GaLoRE & 97.26 & 95.25 & 96.24 \\
SO & 97.84 & 95.51 & 96.66 \\
\cmidrule(lr){1-4}
SignSparseSGD & 97.62 & 95.25 & 96.42 \\
DynSignSparseSGD & 97.76 & 95.57 & 96.65 \\
\bottomrule
\end{tabular}%
}
  \vspace{0.5em}
  \end{minipage}%
  \par\vspace{0.45em}
  \begin{minipage}[t]{0.32\textwidth}
  \centering
\caption*{\textbf{Oxford Flowers}}\vspace{-1em}
\setlength{\tabcolsep}{2.5pt}
\resizebox{\linewidth}{!}{%
\begin{tabular}{@{}lcc|c@{}}
\toprule
\textbf{Method} & \textbf{Base} & \textbf{Novel} & \textbf{HM} \\
\midrule
CLIP & 64.03 & 64.03 & 64.03 \\ 
BitFit & 95.14 & 69.31 & 80.08 \\
LayerNorm & 77.66 & 75.60 & 76.55 \\
SAFT & 96.17 & 68.93 & 80.28 \\
CoOp & 95.66 & 64.01 & 76.54 \\
KgCoOp & 78.46 & 74.49 & 76.35 \\
ProGrad & 88.20 & 52.50 & 65.58 \\
LoRA & 96.81 & 29.25 & 44.66 \\
PiSSA & 97.29 & 29.72 & 45.25 \\
GaLoRE & 96.44 & 68.01 & 79.73 \\
SO & 97.05 & 70.43 & 81.55 \\
\cmidrule(lr){1-4}
SignSparseSGD & 95.60 & 68.66 & 79.82 \\
DynSignSparseSGD & 97.20 & 71.88 & 82.58 \\
\bottomrule
\end{tabular}%
}
  \vspace{0.5em}
  \end{minipage}%
  \hfill
  \begin{minipage}[t]{0.32\textwidth}
  \centering
\caption*{\textbf{Oxford Pets}}\vspace{-1em}
\setlength{\tabcolsep}{2.5pt}
\resizebox{\linewidth}{!}{%
\begin{tabular}{@{}lcc|c@{}}
\toprule
\textbf{Method} & \textbf{Base} & \textbf{Novel} & \textbf{HM} \\
\midrule
CLIP & 85.06 & 85.06 & 85.06 \\ 
BitFit & 95.38 & 89.55 & 92.36 \\
LayerNorm & 94.01 & 89.43 & 91.63 \\
SAFT & 94.75 & 89.80 & 92.17 \\
CoOp & 95.04 & 89.82 & 92.35 \\
KgCoOp & 95.23 & 88.03 & 91.48 \\
ProGrad & 94.31 & 69.14 & 79.56 \\
LoRA & 94.84 & 50.38 & 65.58 \\
PiSSA & 94.76 & 43.20 & 59.10 \\
GaLoRE & 94.69 & 89.52 & 92.01 \\
SO & 95.27 & 90.16 & 92.63 \\
\cmidrule(lr){1-4}
SignSparseSGD & 94.76 & 89.89 & 92.25 \\
DynSignSparseSGD & 95.10 & 90.37 & 92.66 \\
\bottomrule
\end{tabular}%
}
  \vspace{0.5em}
  \end{minipage}%
  \hfill
  \begin{minipage}[t]{0.32\textwidth}
  \centering
\caption*{\textbf{Stanford Cars}}\vspace{-1em}
\setlength{\tabcolsep}{2.5pt}
\resizebox{\linewidth}{!}{%
\begin{tabular}{@{}lcc|c@{}}
\toprule
\textbf{Method} & \textbf{Base} & \textbf{Novel} & \textbf{HM} \\
\midrule
CLIP & 60.14 & 60.14 & 60.14 \\ 
BitFit & 80.67 & 67.18 & 73.31 \\
LayerNorm & 75.15 & 70.21 & 72.58 \\
SAFT & 83.40 & 64.49 & 72.73 \\
CoOp & 80.47 & 64.70 & 71.71 \\
KgCoOp & 72.61 & 69.11 & 70.81 \\
ProGrad & 76.16 & 28.91 & 41.18 \\
LoRA & 84.47 & 17.40 & 28.84 \\
PiSSA & 84.54 & 18.91 & 30.89 \\
GaLoRE & 82.79 & 62.26 & 71.07 \\
SO & 84.84 & 66.13 & 74.32 \\
\cmidrule(lr){1-4}
SignSparseSGD & 83.05 & 64.37 & 72.52 \\
DynSignSparseSGD & 85.54 & 66.30 & 74.70 \\
\bottomrule
\end{tabular}%
}
  \vspace{0.5em}
  \end{minipage}
\end{table}

\begin{table}[p]
  \ContinuedFloat
  \def\arraystretch{0.9}
  \centering
  \scriptsize
  \caption[]{Base-to-new 16-shot classification with CLIP(ViT-B/32). Top-1 accuracy (\%) averaged over 3 fixed random seeds. (continued)}
  \begin{minipage}[t]{0.32\textwidth}
  \centering
\caption*{\textbf{Food 101}}\vspace{-1em}
\setlength{\tabcolsep}{2.5pt}
\resizebox{\linewidth}{!}{%
\begin{tabular}{@{}lcc|c@{}}
\toprule
\textbf{Method} & \textbf{Base} & \textbf{Novel} & \textbf{HM} \\
\midrule
CLIP & 78.86 & 78.86 & 78.86 \\ 
BitFit & 86.70 & 86.37 & 86.53 \\
LayerNorm & 86.91 & 87.02 & 86.96 \\
SAFT & 85.21 & 84.65 & 84.93 \\
CoOp & 86.46 & 85.58 & 86.01 \\
KgCoOp & 86.44 & 85.26 & 85.84 \\
ProGrad & 84.86 & 64.21 & 72.62 \\
LoRA & 85.65 & 41.80 & 56.09 \\
PiSSA & 84.38 & 44.83 & 58.55 \\
GaLoRE & 82.44 & 82.90 & 82.67 \\
SO & 85.63 & 85.71 & 85.67 \\
\cmidrule(lr){1-4}
SignSparseSGD & 85.04 & 83.96 & 84.49 \\
DynSignSparseSGD & 86.07 & 86.11 & 86.09 \\
\bottomrule
\end{tabular}%
}
  \vspace{0.5em}
  \end{minipage}%
  \hfill
  \begin{minipage}[t]{0.32\textwidth}
  \centering
\caption*{\textbf{FGVC Aircraft}}\vspace{-1em}
\setlength{\tabcolsep}{2.5pt}
\resizebox{\linewidth}{!}{%
\begin{tabular}{@{}lcc|c@{}}
\toprule
\textbf{Method} & \textbf{Base} & \textbf{Novel} & \textbf{HM} \\
\midrule
CLIP & 18.06 & 18.06 & 18.06 \\ 
BitFit & 42.43 & 30.08 & 35.19 \\
LayerNorm & 31.60 & 30.40 & 30.96 \\
SAFT & 47.15 & 30.96 & 37.37 \\
CoOp & 39.23 & 22.95 & 28.94 \\
KgCoOp & 32.67 & 27.34 & 29.74 \\
ProGrad & 36.03 & 1.68 & 3.06 \\
LoRA & 47.96 & 1.12 & 2.13 \\
PiSSA & 49.78 & 1.52 & 2.90 \\
GaLoRE & 49.08 & 27.57 & 35.28 \\
SO & 48.46 & 31.28 & 38.01 \\
\cmidrule(lr){1-4}
SignSparseSGD & 45.85 & 28.73 & 35.30 \\
DynSignSparseSGD & 49.74 & 31.96 & 38.91 \\
\bottomrule
\end{tabular}%
}
  \vspace{0.5em}
  \end{minipage}%
  \hfill
  \begin{minipage}[t]{0.32\textwidth}
  \centering
\caption*{\textbf{SUN 397}}\vspace{-1em}
\setlength{\tabcolsep}{2.5pt}
\resizebox{\linewidth}{!}{%
\begin{tabular}{@{}lcc|c@{}}
\toprule
\textbf{Method} & \textbf{Base} & \textbf{Novel} & \textbf{HM} \\
\midrule
CLIP & 62.06 & 62.06 & 62.06 \\ 
BitFit & 81.85 & 74.13 & 77.79 \\
LayerNorm & 78.93 & 75.47 & 77.15 \\
SAFT & 81.29 & 72.41 & 76.58 \\
CoOp & 81.20 & 68.51 & 74.32 \\
KgCoOp & 77.76 & 72.26 & 74.91 \\
ProGrad & 78.99 & 41.43 & 54.28 \\
LoRA & 80.98 & 23.92 & 36.89 \\
PiSSA & 80.22 & 26.22 & 39.52 \\
GaLoRE & 79.70 & 70.66 & 74.90 \\
SO & 81.33 & 71.61 & 76.15 \\
\cmidrule(lr){1-4}
SignSparseSGD & 80.98 & 71.95 & 76.19 \\
DynSignSparseSGD & 81.72 & 73.54 & 77.40 \\
\bottomrule
\end{tabular}%
}
  \vspace{0.5em}
  \end{minipage}%
  \par\vspace{0.45em}
  \begin{minipage}[t]{0.32\textwidth}
  \centering
\caption*{\textbf{DTD}}\vspace{-1em}
\setlength{\tabcolsep}{2.5pt}
\resizebox{\linewidth}{!}{%
\begin{tabular}{@{}lcc|c@{}}
\toprule
\textbf{Method} & \textbf{Base} & \textbf{Novel} & \textbf{HM} \\
\midrule
CLIP & 42.97 & 42.97 & 42.97 \\ 
BitFit & 79.27 & 47.22 & 59.06 \\
LayerNorm & 67.59 & 52.20 & 58.82 \\
SAFT & 80.39 & 47.99 & 60.00 \\
CoOp & 76.49 & 42.98 & 54.99 \\
KgCoOp & 71.10 & 51.16 & 59.47 \\
ProGrad & 71.38 & 27.08 & 39.07 \\
LoRA & 80.11 & 10.96 & 19.28 \\
PiSSA & 80.68 & 12.46 & 21.56 \\
GaLoRE & 79.59 & 50.89 & 61.99 \\
SO & 79.87 & 49.23 & 60.82 \\
\cmidrule(lr){1-4}
SignSparseSGD & 80.43 & 49.65 & 61.33 \\
DynSignSparseSGD & 80.56 & 51.81 & 63.00 \\
\bottomrule
\end{tabular}%
}
  \vspace{0.5em}
  \end{minipage}%
  \hfill
  \begin{minipage}[t]{0.32\textwidth}
  \centering
\caption*{\textbf{EuroSAT}}\vspace{-1em}
\setlength{\tabcolsep}{2.5pt}
\resizebox{\linewidth}{!}{%
\begin{tabular}{@{}lcc|c@{}}
\toprule
\textbf{Method} & \textbf{Base} & \textbf{Novel} & \textbf{HM} \\
\midrule
CLIP & 35.81 & 35.81 & 35.81 \\ 
BitFit & 93.40 & 65.69 & 77.13 \\
LayerNorm & 69.75 & 52.78 & 59.35 \\
SAFT & 93.51 & 64.75 & 76.47 \\
CoOp & 86.39 & 45.61 & 59.45 \\
KgCoOp & 75.74 & 46.67 & 56.47 \\
ProGrad & 85.12 & 5.65 & 10.53 \\
LoRA & 92.99 & 3.26 & 6.24 \\
PiSSA & 93.55 & 0.68 & 1.35 \\
GaLoRE & 90.71 & 63.12 & 74.43 \\
SO & 93.78 & 65.27 & 76.90 \\
\cmidrule(lr){1-4}
SignSparseSGD & 93.48 & 66.60 & 77.67 \\
DynSignSparseSGD & 95.16 & 63.59 & 76.05 \\
\bottomrule
\end{tabular}%
}
  \vspace{0.5em}
  \end{minipage}%
  \hfill
  \begin{minipage}[t]{0.32\textwidth}
  \centering
\caption*{\textbf{UCF101}}\vspace{-1em}
\setlength{\tabcolsep}{2.5pt}
\resizebox{\linewidth}{!}{%
\begin{tabular}{@{}lcc|c@{}}
\toprule
\textbf{Method} & \textbf{Base} & \textbf{Novel} & \textbf{HM} \\
\midrule
CLIP & 61.64 & 61.64 & 61.64 \\ 
BitFit & 85.54 & 74.76 & 79.47 \\
LayerNorm & 78.40 & 76.25 & 77.09 \\
SAFT & 86.85 & 74.19 & 79.82 \\
CoOp & 84.52 & 68.64 & 75.65 \\
KgCoOp & 79.54 & 73.35 & 76.06 \\
ProGrad & 82.28 & 50.24 & 62.26 \\
LoRA & 87.32 & 32.10 & 46.62 \\
PiSSA & 86.54 & 29.93 & 44.21 \\
GaLoRE & 86.95 & 74.91 & 80.29 \\
SO & 87.48 & 74.34 & 80.12 \\
\cmidrule(lr){1-4}
SignSparseSGD & 86.56 & 72.96 & 78.96 \\
DynSignSparseSGD & 87.42 & 76.04 & 81.15 \\
\bottomrule
\end{tabular}%
}
  \vspace{0.5em}
  \end{minipage}
\end{table}

\begin{table}[p]
  \def\arraystretch{0.9}
  \centering
  \scriptsize
  \caption{Base-to-new 1-shot classification with CLIP(ViT-B/16). Top-1 accuracy (\%) averaged over 3 fixed random seeds.}
  \label{tab:b2n_peft_1shot_vit-b-16_with_aug}
  \begin{minipage}[t]{0.32\textwidth}
  \centering
\caption*{\textbf{Average across datasets.}}\vspace{-1em}
\setlength{\tabcolsep}{2.5pt}
\resizebox{\linewidth}{!}{%
\begin{tabular}{@{}lcc|c@{}}
\toprule
\textbf{Method} & \textbf{Base} & \textbf{Novel} & \textbf{HM} \\
\midrule
CLIP & 64.07 & 64.07 & 64.07 \\ 
BitFit & 78.63 & 74.59 & 76.44 \\
LayerNorm & 74.30 & 73.56 & 73.70 \\
SAFT & 78.44 & 74.07 & 76.00 \\
CoOp & 75.69 & 68.87 & 71.78 \\
KgCoOp & 75.28 & 72.84 & 73.81 \\
ProGrad & 71.12 & 44.46 & 52.70 \\
LoRA & 73.72 & 61.61 & 66.07 \\
PiSSA & 76.26 & 49.66 & 57.64 \\
GaLoRE & 77.29 & 72.18 & 74.49 \\
SO & 79.06 & 74.57 & 76.57 \\
\cmidrule(lr){1-4}
SignSparseSGD & 78.86 & 73.97 & 76.17 \\
DynSignSparseSGD & 79.78 & 74.47 & 76.86 \\
\bottomrule
\end{tabular}%
}
  \vspace{0.5em}
  \end{minipage}%
  \hfill
  \begin{minipage}[t]{0.32\textwidth}
  \centering
\caption*{\textbf{ImageNet}}\vspace{-1em}
\setlength{\tabcolsep}{2.5pt}
\resizebox{\linewidth}{!}{%
\begin{tabular}{@{}lcc|c@{}}
\toprule
\textbf{Method} & \textbf{Base} & \textbf{Novel} & \textbf{HM} \\
\midrule
CLIP & 66.72 & 66.72 & 66.72 \\ 
BitFit & 77.83 & 77.24 & 77.53 \\
LayerNorm & 76.83 & 76.94 & 76.88 \\
SAFT & 77.11 & 76.78 & 76.94 \\
CoOp & 75.43 & 74.10 & 74.76 \\
KgCoOp & 76.95 & 75.71 & 76.32 \\
ProGrad & 64.97 & 54.32 & 59.16 \\
LoRA & 71.14 & 67.08 & 69.05 \\
PiSSA & 70.19 & 58.37 & 63.73 \\
GaLoRE & 74.09 & 74.19 & 74.14 \\
SO & 77.29 & 76.69 & 76.99 \\
\cmidrule(lr){1-4}
SignSparseSGD & 75.81 & 75.19 & 75.50 \\
DynSignSparseSGD & 76.98 & 76.75 & 76.86 \\
\bottomrule
\end{tabular}%
}
  \vspace{0.5em}
  \end{minipage}%
  \hfill
  \begin{minipage}[t]{0.32\textwidth}
  \centering
\caption*{\textbf{Caltech101}}\vspace{-1em}
\setlength{\tabcolsep}{2.5pt}
\resizebox{\linewidth}{!}{%
\begin{tabular}{@{}lcc|c@{}}
\toprule
\textbf{Method} & \textbf{Base} & \textbf{Novel} & \textbf{HM} \\
\midrule
CLIP & 93.31 & 93.31 & 93.31 \\ 
BitFit & 97.22 & 96.89 & 97.05 \\
LayerNorm & 96.94 & 96.65 & 96.78 \\
SAFT & 96.90 & 96.92 & 96.90 \\
CoOp & 95.68 & 93.65 & 94.60 \\
KgCoOp & 96.56 & 96.54 & 96.54 \\
ProGrad & 93.21 & 79.50 & 85.73 \\
LoRA & 95.91 & 91.38 & 93.59 \\
PiSSA & 96.20 & 84.57 & 90.00 \\
GaLoRE & 96.28 & 96.54 & 96.40 \\
SO & 97.32 & 96.89 & 97.10 \\
\cmidrule(lr){1-4}
SignSparseSGD & 96.87 & 96.66 & 96.75 \\
DynSignSparseSGD & 97.32 & 96.66 & 96.98 \\
\bottomrule
\end{tabular}%
}
  \vspace{0.5em}
  \end{minipage}%
  \par\vspace{0.45em}
  \begin{minipage}[t]{0.32\textwidth}
  \centering
\caption*{\textbf{Oxford Flowers}}\vspace{-1em}
\setlength{\tabcolsep}{2.5pt}
\resizebox{\linewidth}{!}{%
\begin{tabular}{@{}lcc|c@{}}
\toprule
\textbf{Method} & \textbf{Base} & \textbf{Novel} & \textbf{HM} \\
\midrule
CLIP & 67.40 & 67.40 & 67.40 \\ 
BitFit & 82.51 & 76.68 & 79.48 \\
LayerNorm & 73.25 & 77.98 & 75.49 \\
SAFT & 88.19 & 75.53 & 81.33 \\
CoOp & 85.24 & 76.76 & 80.74 \\
KgCoOp & 74.02 & 77.87 & 75.85 \\
ProGrad & 80.88 & 40.27 & 53.60 \\
LoRA & 74.39 & 68.35 & 71.09 \\
PiSSA & 88.31 & 53.65 & 66.65 \\
GaLoRE & 88.31 & 73.92 & 80.42 \\
SO & 84.04 & 76.95 & 80.30 \\
\cmidrule(lr){1-4}
SignSparseSGD & 89.11 & 76.12 & 82.08 \\
DynSignSparseSGD & 89.99 & 76.40 & 82.61 \\
\bottomrule
\end{tabular}%
}
  \vspace{0.5em}
  \end{minipage}%
  \hfill
  \begin{minipage}[t]{0.32\textwidth}
  \centering
\caption*{\textbf{Oxford Pets}}\vspace{-1em}
\setlength{\tabcolsep}{2.5pt}
\resizebox{\linewidth}{!}{%
\begin{tabular}{@{}lcc|c@{}}
\toprule
\textbf{Method} & \textbf{Base} & \textbf{Novel} & \textbf{HM} \\
\midrule
CLIP & 88.25 & 88.25 & 88.25 \\ 
BitFit & 95.86 & 91.15 & 93.43 \\
LayerNorm & 94.95 & 91.50 & 93.14 \\
SAFT & 94.07 & 90.79 & 92.38 \\
CoOp & 95.28 & 90.81 & 92.95 \\
KgCoOp & 96.44 & 91.25 & 93.75 \\
ProGrad & 93.81 & 65.11 & 76.46 \\
LoRA & 94.44 & 84.27 & 89.03 \\
PiSSA & 94.32 & 72.20 & 81.76 \\
GaLoRE & 94.36 & 90.59 & 92.43 \\
SO & 96.05 & 91.68 & 93.79 \\
\cmidrule(lr){1-4}
SignSparseSGD & 95.19 & 91.09 & 93.08 \\
DynSignSparseSGD & 95.34 & 91.77 & 93.50 \\
\bottomrule
\end{tabular}%
}
  \vspace{0.5em}
  \end{minipage}%
  \hfill
  \begin{minipage}[t]{0.32\textwidth}
  \centering
\caption*{\textbf{Stanford Cars}}\vspace{-1em}
\setlength{\tabcolsep}{2.5pt}
\resizebox{\linewidth}{!}{%
\begin{tabular}{@{}lcc|c@{}}
\toprule
\textbf{Method} & \textbf{Base} & \textbf{Novel} & \textbf{HM} \\
\midrule
CLIP & 65.51 & 65.51 & 65.51 \\ 
BitFit & 78.66 & 75.90 & 77.26 \\
LayerNorm & 76.38 & 75.71 & 76.05 \\
SAFT & 78.86 & 74.44 & 76.58 \\
CoOp & 76.02 & 73.14 & 74.54 \\
KgCoOp & 74.96 & 75.69 & 75.32 \\
ProGrad & 64.88 & 41.63 & 50.56 \\
LoRA & 71.21 & 61.98 & 66.26 \\
PiSSA & 76.37 & 49.94 & 60.37 \\
GaLoRE & 76.26 & 72.11 & 74.13 \\
SO & 78.99 & 75.89 & 77.41 \\
\cmidrule(lr){1-4}
SignSparseSGD & 78.82 & 74.44 & 76.56 \\
DynSignSparseSGD & 79.49 & 75.31 & 77.34 \\
\bottomrule
\end{tabular}%
}
  \vspace{0.5em}
  \end{minipage}
\end{table}

\begin{table}[p]
  \ContinuedFloat
  \def\arraystretch{0.9}
  \centering
  \scriptsize
  \caption[]{Base-to-new 1-shot classification with CLIP(ViT-B/16). Top-1 accuracy (\%) averaged over 3 fixed random seeds. (continued)}
  \begin{minipage}[t]{0.32\textwidth}
  \centering
\caption*{\textbf{Food 101}}\vspace{-1em}
\setlength{\tabcolsep}{2.5pt}
\resizebox{\linewidth}{!}{%
\begin{tabular}{@{}lcc|c@{}}
\toprule
\textbf{Method} & \textbf{Base} & \textbf{Novel} & \textbf{HM} \\
\midrule
CLIP & 85.23 & 85.23 & 85.23 \\ 
BitFit & 89.71 & 89.66 & 89.68 \\
LayerNorm & 89.93 & 90.32 & 90.11 \\
SAFT & 88.12 & 88.58 & 88.35 \\
CoOp & 88.80 & 86.64 & 87.70 \\
KgCoOp & 90.50 & 90.23 & 90.36 \\
ProGrad & 85.26 & 58.73 & 69.14 \\
LoRA & 86.55 & 83.84 & 85.17 \\
PiSSA & 85.07 & 74.05 & 79.17 \\
GaLoRE & 86.99 & 87.88 & 87.43 \\
SO & 90.07 & 90.06 & 90.06 \\
\cmidrule(lr){1-4}
SignSparseSGD & 88.68 & 89.08 & 88.88 \\
DynSignSparseSGD & 89.74 & 90.01 & 89.87 \\
\bottomrule
\end{tabular}%
}
  \vspace{0.5em}
  \end{minipage}%
  \hfill
  \begin{minipage}[t]{0.32\textwidth}
  \centering
\caption*{\textbf{FGVC Aircraft}}\vspace{-1em}
\setlength{\tabcolsep}{2.5pt}
\resizebox{\linewidth}{!}{%
\begin{tabular}{@{}lcc|c@{}}
\toprule
\textbf{Method} & \textbf{Base} & \textbf{Novel} & \textbf{HM} \\
\midrule
CLIP & 23.91 & 23.91 & 23.91 \\ 
BitFit & 39.45 & 37.32 & 38.35 \\
LayerNorm & 34.81 & 36.48 & 35.60 \\
SAFT & 39.83 & 34.20 & 36.79 \\
CoOp & 37.97 & 30.60 & 33.87 \\
KgCoOp & 37.79 & 35.16 & 36.40 \\
ProGrad & 33.67 & 5.76 & 9.69 \\
LoRA & 30.96 & 21.55 & 25.41 \\
PiSSA & 35.67 & 9.29 & 14.74 \\
GaLoRE & 37.83 & 31.10 & 34.11 \\
SO & 40.25 & 37.80 & 38.99 \\
\cmidrule(lr){1-4}
SignSparseSGD & 38.47 & 35.00 & 36.63 \\
DynSignSparseSGD & 40.69 & 35.20 & 37.75 \\
\bottomrule
\end{tabular}%
}
  \vspace{0.5em}
  \end{minipage}%
  \hfill
  \begin{minipage}[t]{0.32\textwidth}
  \centering
\caption*{\textbf{SUN 397}}\vspace{-1em}
\setlength{\tabcolsep}{2.5pt}
\resizebox{\linewidth}{!}{%
\begin{tabular}{@{}lcc|c@{}}
\toprule
\textbf{Method} & \textbf{Base} & \textbf{Novel} & \textbf{HM} \\
\midrule
CLIP & 62.56 & 62.56 & 62.56 \\ 
BitFit & 78.57 & 75.45 & 76.97 \\
LayerNorm & 76.11 & 74.66 & 75.37 \\
SAFT & 78.35 & 74.79 & 76.52 \\
CoOp & 75.38 & 70.75 & 72.97 \\
KgCoOp & 75.61 & 72.40 & 73.96 \\
ProGrad & 67.27 & 50.46 & 57.52 \\
LoRA & 71.98 & 63.80 & 67.64 \\
PiSSA & 72.18 & 55.70 & 62.87 \\
GaLoRE & 76.38 & 73.61 & 74.96 \\
SO & 79.05 & 75.59 & 77.27 \\
\cmidrule(lr){1-4}
SignSparseSGD & 77.50 & 74.02 & 75.71 \\
DynSignSparseSGD & 78.78 & 75.41 & 77.05 \\
\bottomrule
\end{tabular}%
}
  \vspace{0.5em}
  \end{minipage}%
  \par\vspace{0.45em}
  \begin{minipage}[t]{0.32\textwidth}
  \centering
\caption*{\textbf{DTD}}\vspace{-1em}
\setlength{\tabcolsep}{2.5pt}
\resizebox{\linewidth}{!}{%
\begin{tabular}{@{}lcc|c@{}}
\toprule
\textbf{Method} & \textbf{Base} & \textbf{Novel} & \textbf{HM} \\
\midrule
CLIP & 44.39 & 44.39 & 44.39 \\ 
BitFit & 63.77 & 53.78 & 58.28 \\
LayerNorm & 57.97 & 53.55 & 55.36 \\
SAFT & 64.86 & 55.05 & 59.45 \\
CoOp & 61.27 & 43.56 & 50.87 \\
KgCoOp & 58.05 & 53.43 & 55.53 \\
ProGrad & 55.03 & 24.85 & 33.99 \\
LoRA & 57.77 & 40.32 & 47.47 \\
PiSSA & 61.27 & 28.59 & 38.90 \\
GaLoRE & 63.29 & 50.93 & 56.30 \\
SO & 64.77 & 55.32 & 59.52 \\
\cmidrule(lr){1-4}
SignSparseSGD & 66.95 & 55.36 & 60.50 \\
DynSignSparseSGD & 66.38 & 55.98 & 60.56 \\
\bottomrule
\end{tabular}%
}
  \vspace{0.5em}
  \end{minipage}%
  \hfill
  \begin{minipage}[t]{0.32\textwidth}
  \centering
\caption*{\textbf{EuroSAT}}\vspace{-1em}
\setlength{\tabcolsep}{2.5pt}
\resizebox{\linewidth}{!}{%
\begin{tabular}{@{}lcc|c@{}}
\toprule
\textbf{Method} & \textbf{Base} & \textbf{Novel} & \textbf{HM} \\
\midrule
CLIP & 42.22 & 42.22 & 42.22 \\ 
BitFit & 80.22 & 67.31 & 72.88 \\
LayerNorm & 65.94 & 58.55 & 60.68 \\
SAFT & 74.98 & 68.92 & 70.79 \\
CoOp & 64.58 & 43.05 & 51.15 \\
KgCoOp & 70.63 & 56.58 & 61.60 \\
ProGrad & 68.97 & 13.80 & 21.20 \\
LoRA & 81.74 & 29.59 & 42.30 \\
PiSSA & 80.48 & 7.17 & 13.12 \\
GaLoRE & 75.54 & 64.85 & 69.65 \\
SO & 80.57 & 64.20 & 70.84 \\
\cmidrule(lr){1-4}
SignSparseSGD & 78.59 & 68.53 & 72.57 \\
DynSignSparseSGD & 81.53 & 67.11 & 73.25 \\
\bottomrule
\end{tabular}%
}
  \vspace{0.5em}
  \end{minipage}%
  \hfill
  \begin{minipage}[t]{0.32\textwidth}
  \centering
\caption*{\textbf{UCF101}}\vspace{-1em}
\setlength{\tabcolsep}{2.5pt}
\resizebox{\linewidth}{!}{%
\begin{tabular}{@{}lcc|c@{}}
\toprule
\textbf{Method} & \textbf{Base} & \textbf{Novel} & \textbf{HM} \\
\midrule
CLIP & 65.24 & 65.24 & 65.24 \\ 
BitFit & 81.17 & 79.10 & 79.95 \\
LayerNorm & 74.21 & 76.85 & 75.29 \\
SAFT & 81.55 & 78.80 & 79.96 \\
CoOp & 76.98 & 74.46 & 75.43 \\
KgCoOp & 76.57 & 76.41 & 76.32 \\
ProGrad & 74.37 & 54.63 & 62.63 \\
LoRA & 74.79 & 65.50 & 69.71 \\
PiSSA & 78.78 & 52.76 & 62.78 \\
GaLoRE & 80.90 & 78.31 & 79.42 \\
SO & 81.28 & 79.20 & 80.05 \\
\cmidrule(lr){1-4}
SignSparseSGD & 81.46 & 78.19 & 79.57 \\
DynSignSparseSGD & 81.32 & 78.53 & 79.69 \\
\bottomrule
\end{tabular}%
}
  \vspace{0.5em}
  \end{minipage}
\end{table}

\begin{table}[p]
  \def\arraystretch{0.9}
  \centering
  \scriptsize
  \caption{Base-to-new 2-shot classification with CLIP(ViT-B/16). Top-1 accuracy (\%) averaged over 3 fixed random seeds.}
  \label{tab:b2n_peft_2shot_vit-b-16_with_aug}
  \begin{minipage}[t]{0.32\textwidth}
  \centering
\caption*{\textbf{Average across datasets.}}\vspace{-1em}
\setlength{\tabcolsep}{2.5pt}
\resizebox{\linewidth}{!}{%
\begin{tabular}{@{}lcc|c@{}}
\toprule
\textbf{Method} & \textbf{Base} & \textbf{Novel} & \textbf{HM} \\
\midrule
CLIP & 64.07 & 64.07 & 64.07 \\ 
BitFit & 80.13 & 75.42 & 77.55 \\
LayerNorm & 74.94 & 73.84 & 74.16 \\
SAFT & 81.57 & 74.22 & 77.48 \\
CoOp & 78.56 & 70.14 & 73.70 \\
KgCoOp & 76.16 & 72.84 & 74.22 \\
ProGrad & 74.98 & 43.37 & 51.64 \\
LoRA & 75.71 & 59.02 & 65.24 \\
PiSSA & 80.05 & 45.97 & 55.20 \\
GaLoRE & 78.69 & 72.35 & 75.07 \\
SO & 80.62 & 75.00 & 77.52 \\
\cmidrule(lr){1-4}
SignSparseSGD & 81.51 & 74.41 & 77.61 \\
DynSignSparseSGD & 82.37 & 74.77 & 78.15 \\
\bottomrule
\end{tabular}%
}
  \vspace{0.5em}
  \end{minipage}%
  \hfill
  \begin{minipage}[t]{0.32\textwidth}
  \centering
\caption*{\textbf{ImageNet}}\vspace{-1em}
\setlength{\tabcolsep}{2.5pt}
\resizebox{\linewidth}{!}{%
\begin{tabular}{@{}lcc|c@{}}
\toprule
\textbf{Method} & \textbf{Base} & \textbf{Novel} & \textbf{HM} \\
\midrule
CLIP & 66.72 & 66.72 & 66.72 \\ 
BitFit & 77.97 & 76.97 & 77.47 \\
LayerNorm & 77.39 & 77.29 & 77.34 \\
SAFT & 77.41 & 76.22 & 76.80 \\
CoOp & 76.55 & 74.04 & 75.27 \\
KgCoOp & 77.35 & 75.71 & 76.52 \\
ProGrad & 69.57 & 54.55 & 61.13 \\
LoRA & 72.56 & 61.40 & 66.52 \\
PiSSA & 71.72 & 52.44 & 60.58 \\
GaLoRE & 73.65 & 72.68 & 73.16 \\
SO & 77.08 & 75.97 & 76.52 \\
\cmidrule(lr){1-4}
SignSparseSGD & 76.22 & 74.67 & 75.44 \\
DynSignSparseSGD & 77.16 & 76.35 & 76.75 \\
\bottomrule
\end{tabular}%
}
  \vspace{0.5em}
  \end{minipage}%
  \hfill
  \begin{minipage}[t]{0.32\textwidth}
  \centering
\caption*{\textbf{Caltech101}}\vspace{-1em}
\setlength{\tabcolsep}{2.5pt}
\resizebox{\linewidth}{!}{%
\begin{tabular}{@{}lcc|c@{}}
\toprule
\textbf{Method} & \textbf{Base} & \textbf{Novel} & \textbf{HM} \\
\midrule
CLIP & 93.31 & 93.31 & 93.31 \\ 
BitFit & 97.36 & 96.94 & 97.14 \\
LayerNorm & 96.97 & 96.57 & 96.76 \\
SAFT & 97.19 & 96.74 & 96.96 \\
CoOp & 96.61 & 95.06 & 95.82 \\
KgCoOp & 96.91 & 96.54 & 96.72 \\
ProGrad & 94.96 & 83.61 & 88.88 \\
LoRA & 95.84 & 90.52 & 93.10 \\
PiSSA & 97.20 & 84.34 & 90.31 \\
GaLoRE & 97.25 & 96.52 & 96.88 \\
SO & 97.36 & 96.74 & 97.04 \\
\cmidrule(lr){1-4}
SignSparseSGD & 97.20 & 96.54 & 96.86 \\
DynSignSparseSGD & 97.26 & 96.71 & 96.98 \\
\bottomrule
\end{tabular}%
}
  \vspace{0.5em}
  \end{minipage}%
  \par\vspace{0.45em}
  \begin{minipage}[t]{0.32\textwidth}
  \centering
\caption*{\textbf{Oxford Flowers}}\vspace{-1em}
\setlength{\tabcolsep}{2.5pt}
\resizebox{\linewidth}{!}{%
\begin{tabular}{@{}lcc|c@{}}
\toprule
\textbf{Method} & \textbf{Base} & \textbf{Novel} & \textbf{HM} \\
\midrule
CLIP & 67.40 & 67.40 & 67.40 \\ 
BitFit & 84.49 & 77.69 & 80.94 \\
LayerNorm & 73.31 & 78.12 & 75.58 \\
SAFT & 91.50 & 76.46 & 83.29 \\
CoOp & 88.02 & 76.30 & 81.70 \\
KgCoOp & 75.20 & 77.87 & 76.48 \\
ProGrad & 85.01 & 43.25 & 57.21 \\
LoRA & 75.75 & 65.76 & 70.32 \\
PiSSA & 92.98 & 49.45 & 64.51 \\
GaLoRE & 93.18 & 77.56 & 84.65 \\
SO & 86.46 & 77.47 & 81.70 \\
\cmidrule(lr){1-4}
SignSparseSGD & 92.07 & 78.03 & 84.47 \\
DynSignSparseSGD & 93.84 & 77.71 & 85.01 \\
\bottomrule
\end{tabular}%
}
  \vspace{0.5em}
  \end{minipage}%
  \hfill
  \begin{minipage}[t]{0.32\textwidth}
  \centering
\caption*{\textbf{Oxford Pets}}\vspace{-1em}
\setlength{\tabcolsep}{2.5pt}
\resizebox{\linewidth}{!}{%
\begin{tabular}{@{}lcc|c@{}}
\toprule
\textbf{Method} & \textbf{Base} & \textbf{Novel} & \textbf{HM} \\
\midrule
CLIP & 88.25 & 88.25 & 88.25 \\ 
BitFit & 95.66 & 91.70 & 93.63 \\
LayerNorm & 94.85 & 91.40 & 93.03 \\
SAFT & 95.55 & 90.53 & 92.97 \\
CoOp & 94.73 & 88.19 & 91.15 \\
KgCoOp & 96.23 & 91.25 & 93.65 \\
ProGrad & 92.71 & 61.59 & 72.44 \\
LoRA & 93.76 & 81.69 & 87.25 \\
PiSSA & 93.74 & 65.75 & 77.05 \\
GaLoRE & 93.63 & 89.93 & 91.74 \\
SO & 95.42 & 91.52 & 93.42 \\
\cmidrule(lr){1-4}
SignSparseSGD & 95.92 & 90.67 & 93.21 \\
DynSignSparseSGD & 95.70 & 91.15 & 93.36 \\
\bottomrule
\end{tabular}%
}
  \vspace{0.5em}
  \end{minipage}%
  \hfill
  \begin{minipage}[t]{0.32\textwidth}
  \centering
\caption*{\textbf{Stanford Cars}}\vspace{-1em}
\setlength{\tabcolsep}{2.5pt}
\resizebox{\linewidth}{!}{%
\begin{tabular}{@{}lcc|c@{}}
\toprule
\textbf{Method} & \textbf{Base} & \textbf{Novel} & \textbf{HM} \\
\midrule
CLIP & 65.51 & 65.51 & 65.51 \\ 
BitFit & 80.51 & 75.97 & 78.18 \\
LayerNorm & 77.18 & 76.17 & 76.67 \\
SAFT & 81.58 & 75.41 & 78.37 \\
CoOp & 76.86 & 72.10 & 74.40 \\
KgCoOp & 75.21 & 75.69 & 75.44 \\
ProGrad & 72.03 & 40.26 & 51.53 \\
LoRA & 76.32 & 55.54 & 64.29 \\
PiSSA & 79.65 & 42.43 & 55.33 \\
GaLoRE & 68.78 & 65.45 & 67.07 \\
SO & 81.27 & 76.59 & 78.86 \\
\cmidrule(lr){1-4}
SignSparseSGD & 80.23 & 74.02 & 76.99 \\
DynSignSparseSGD & 82.15 & 75.08 & 78.45 \\
\bottomrule
\end{tabular}%
}
  \vspace{0.5em}
  \end{minipage}
\end{table}

\begin{table}[p]
  \ContinuedFloat
  \def\arraystretch{0.9}
  \centering
  \scriptsize
  \caption[]{Base-to-new 2-shot classification with CLIP(ViT-B/16). Top-1 accuracy (\%) averaged over 3 fixed random seeds. (continued)}
  \begin{minipage}[t]{0.32\textwidth}
  \centering
\caption*{\textbf{Food 101}}\vspace{-1em}
\setlength{\tabcolsep}{2.5pt}
\resizebox{\linewidth}{!}{%
\begin{tabular}{@{}lcc|c@{}}
\toprule
\textbf{Method} & \textbf{Base} & \textbf{Novel} & \textbf{HM} \\
\midrule
CLIP & 85.23 & 85.23 & 85.23 \\ 
BitFit & 90.18 & 90.42 & 90.29 \\
LayerNorm & 90.02 & 90.42 & 90.21 \\
SAFT & 89.21 & 89.50 & 89.35 \\
CoOp & 88.76 & 88.30 & 88.53 \\
KgCoOp & 90.42 & 90.23 & 90.32 \\
ProGrad & 86.47 & 57.57 & 68.73 \\
LoRA & 87.73 & 82.90 & 85.24 \\
PiSSA & 86.48 & 70.49 & 77.67 \\
GaLoRE & 88.09 & 88.74 & 88.41 \\
SO & 90.18 & 90.54 & 90.36 \\
\cmidrule(lr){1-4}
SignSparseSGD & 89.36 & 89.45 & 89.39 \\
DynSignSparseSGD & 89.95 & 90.44 & 90.19 \\
\bottomrule
\end{tabular}%
}
  \vspace{0.5em}
  \end{minipage}%
  \hfill
  \begin{minipage}[t]{0.32\textwidth}
  \centering
\caption*{\textbf{FGVC Aircraft}}\vspace{-1em}
\setlength{\tabcolsep}{2.5pt}
\resizebox{\linewidth}{!}{%
\begin{tabular}{@{}lcc|c@{}}
\toprule
\textbf{Method} & \textbf{Base} & \textbf{Novel} & \textbf{HM} \\
\midrule
CLIP & 23.91 & 23.91 & 23.91 \\ 
BitFit & 40.93 & 38.52 & 39.67 \\
LayerNorm & 35.27 & 36.54 & 35.86 \\
SAFT & 42.75 & 35.54 & 38.79 \\
CoOp & 41.15 & 33.10 & 36.67 \\
KgCoOp & 37.69 & 35.16 & 36.34 \\
ProGrad & 36.87 & 3.86 & 6.96 \\
LoRA & 33.17 & 20.01 & 24.93 \\
PiSSA & 42.13 & 6.90 & 11.67 \\
GaLoRE & 42.31 & 31.90 & 36.35 \\
SO & 41.69 & 38.44 & 39.99 \\
\cmidrule(lr){1-4}
SignSparseSGD & 43.94 & 35.12 & 39.03 \\
DynSignSparseSGD & 45.72 & 36.48 & 40.56 \\
\bottomrule
\end{tabular}%
}
  \vspace{0.5em}
  \end{minipage}%
  \hfill
  \begin{minipage}[t]{0.32\textwidth}
  \centering
\caption*{\textbf{SUN 397}}\vspace{-1em}
\setlength{\tabcolsep}{2.5pt}
\resizebox{\linewidth}{!}{%
\begin{tabular}{@{}lcc|c@{}}
\toprule
\textbf{Method} & \textbf{Base} & \textbf{Novel} & \textbf{HM} \\
\midrule
CLIP & 62.56 & 62.56 & 62.56 \\ 
BitFit & 79.36 & 75.93 & 77.60 \\
LayerNorm & 76.92 & 75.29 & 76.09 \\
SAFT & 79.14 & 75.41 & 77.22 \\
CoOp & 77.63 & 72.71 & 75.08 \\
KgCoOp & 76.82 & 72.40 & 74.54 \\
ProGrad & 70.74 & 51.45 & 59.23 \\
LoRA & 74.61 & 60.53 & 66.83 \\
PiSSA & 75.25 & 52.94 & 62.14 \\
GaLoRE & 77.07 & 73.47 & 75.21 \\
SO & 79.84 & 75.82 & 77.77 \\
\cmidrule(lr){1-4}
SignSparseSGD & 78.67 & 74.43 & 76.48 \\
DynSignSparseSGD & 80.04 & 75.82 & 77.87 \\
\bottomrule
\end{tabular}%
}
  \vspace{0.5em}
  \end{minipage}%
  \par\vspace{0.45em}
  \begin{minipage}[t]{0.32\textwidth}
  \centering
\caption*{\textbf{DTD}}\vspace{-1em}
\setlength{\tabcolsep}{2.5pt}
\resizebox{\linewidth}{!}{%
\begin{tabular}{@{}lcc|c@{}}
\toprule
\textbf{Method} & \textbf{Base} & \textbf{Novel} & \textbf{HM} \\
\midrule
CLIP & 44.39 & 44.39 & 44.39 \\ 
BitFit & 67.19 & 56.40 & 61.17 \\
LayerNorm & 58.62 & 53.82 & 55.82 \\
SAFT & 72.62 & 57.10 & 63.79 \\
CoOp & 67.19 & 46.41 & 54.59 \\
KgCoOp & 59.42 & 53.43 & 56.17 \\
ProGrad & 61.92 & 21.80 & 30.77 \\
LoRA & 61.15 & 39.16 & 47.74 \\
PiSSA & 70.65 & 27.58 & 39.59 \\
GaLoRE & 72.54 & 55.09 & 62.55 \\
SO & 69.12 & 56.48 & 62.01 \\
\cmidrule(lr){1-4}
SignSparseSGD & 72.99 & 56.37 & 63.50 \\
DynSignSparseSGD & 72.30 & 56.10 & 63.03 \\
\bottomrule
\end{tabular}%
}
  \vspace{0.5em}
  \end{minipage}%
  \hfill
  \begin{minipage}[t]{0.32\textwidth}
  \centering
\caption*{\textbf{EuroSAT}}\vspace{-1em}
\setlength{\tabcolsep}{2.5pt}
\resizebox{\linewidth}{!}{%
\begin{tabular}{@{}lcc|c@{}}
\toprule
\textbf{Method} & \textbf{Base} & \textbf{Novel} & \textbf{HM} \\
\midrule
CLIP & 42.22 & 42.22 & 42.22 \\ 
BitFit & 84.07 & 68.99 & 75.23 \\
LayerNorm & 67.88 & 59.23 & 61.92 \\
SAFT & 85.55 & 63.28 & 72.39 \\
CoOp & 75.98 & 52.44 & 61.23 \\
KgCoOp & 74.14 & 56.58 & 63.00 \\
ProGrad & 76.37 & 3.61 & 6.84 \\
LoRA & 81.29 & 30.22 & 41.72 \\
PiSSA & 87.10 & 3.00 & 5.75 \\
GaLoRE & 75.43 & 65.12 & 68.33 \\
SO & 83.85 & 65.16 & 72.81 \\
\cmidrule(lr){1-4}
SignSparseSGD & 84.91 & 69.45 & 76.11 \\
DynSignSparseSGD & 86.26 & 66.87 & 75.04 \\
\bottomrule
\end{tabular}%
}
  \vspace{0.5em}
  \end{minipage}%
  \hfill
  \begin{minipage}[t]{0.32\textwidth}
  \centering
\caption*{\textbf{UCF101}}\vspace{-1em}
\setlength{\tabcolsep}{2.5pt}
\resizebox{\linewidth}{!}{%
\begin{tabular}{@{}lcc|c@{}}
\toprule
\textbf{Method} & \textbf{Base} & \textbf{Novel} & \textbf{HM} \\
\midrule
CLIP & 65.24 & 65.24 & 65.24 \\ 
BitFit & 83.69 & 80.12 & 81.73 \\
LayerNorm & 75.95 & 77.41 & 76.49 \\
SAFT & 84.82 & 80.22 & 82.32 \\
CoOp & 80.65 & 72.94 & 76.27 \\
KgCoOp & 78.40 & 76.41 & 77.23 \\
ProGrad & 78.17 & 55.48 & 64.27 \\
LoRA & 80.64 & 61.52 & 69.70 \\
PiSSA & 83.61 & 50.40 & 62.63 \\
GaLoRE & 83.66 & 79.44 & 81.38 \\
SO & 84.55 & 80.24 & 82.20 \\
\cmidrule(lr){1-4}
SignSparseSGD & 85.09 & 79.72 & 82.19 \\
DynSignSparseSGD & 85.65 & 79.78 & 82.46 \\
\bottomrule
\end{tabular}%
}
  \vspace{0.5em}
  \end{minipage}
\end{table}

\begin{table}[p]
  \def\arraystretch{0.9}
  \centering
  \scriptsize
  \caption{Base-to-new 4-shot classification with CLIP(ViT-B/16). Top-1 accuracy (\%) averaged over 3 fixed random seeds.}
  \label{tab:b2n_peft_4shot_vit-b-16_with_aug}
  \begin{minipage}[t]{0.32\textwidth}
  \centering
\caption*{\textbf{Average across datasets.}}\vspace{-1em}
\setlength{\tabcolsep}{2.5pt}
\resizebox{\linewidth}{!}{%
\begin{tabular}{@{}lcc|c@{}}
\toprule
\textbf{Method} & \textbf{Base} & \textbf{Novel} & \textbf{HM} \\
\midrule
CLIP & 64.07 & 64.07 & 64.07 \\ 
BitFit & 82.37 & 74.89 & 78.22 \\
LayerNorm & 75.76 & 74.11 & 74.71 \\
SAFT & 83.42 & 74.06 & 78.12 \\
CoOp & 81.11 & 70.67 & 75.13 \\
KgCoOp & 77.30 & 72.84 & 74.70 \\
ProGrad & 76.26 & 44.31 & 53.06 \\
LoRA & 80.91 & 52.42 & 62.00 \\
PiSSA & 82.77 & 42.45 & 53.29 \\
GaLoRE & 82.07 & 73.14 & 77.07 \\
SO & 83.32 & 74.59 & 78.43 \\
\cmidrule(lr){1-4}
SignSparseSGD & 83.32 & 73.66 & 77.89 \\
DynSignSparseSGD & 84.35 & 74.71 & 78.92 \\
\bottomrule
\end{tabular}%
}
  \vspace{0.5em}
  \end{minipage}%
  \hfill
  \begin{minipage}[t]{0.32\textwidth}
  \centering
\caption*{\textbf{ImageNet}}\vspace{-1em}
\setlength{\tabcolsep}{2.5pt}
\resizebox{\linewidth}{!}{%
\begin{tabular}{@{}lcc|c@{}}
\toprule
\textbf{Method} & \textbf{Base} & \textbf{Novel} & \textbf{HM} \\
\midrule
CLIP & 66.72 & 66.72 & 66.72 \\ 
BitFit & 78.58 & 77.06 & 77.82 \\
LayerNorm & 78.14 & 77.71 & 77.93 \\
SAFT & 77.80 & 75.89 & 76.83 \\
CoOp & 77.36 & 74.66 & 75.98 \\
KgCoOp & 77.69 & 75.71 & 76.68 \\
ProGrad & 57.36 & 35.22 & 43.07 \\
LoRA & 75.04 & 50.08 & 60.07 \\
PiSSA & 74.09 & 44.13 & 55.31 \\
GaLoRE & 74.53 & 72.67 & 73.59 \\
SO & 77.44 & 74.79 & 76.09 \\
\cmidrule(lr){1-4}
SignSparseSGD & 77.19 & 74.61 & 75.88 \\
DynSignSparseSGD & 77.81 & 76.26 & 77.03 \\
\bottomrule
\end{tabular}%
}
  \vspace{0.5em}
  \end{minipage}%
  \hfill
  \begin{minipage}[t]{0.32\textwidth}
  \centering
\caption*{\textbf{Caltech101}}\vspace{-1em}
\setlength{\tabcolsep}{2.5pt}
\resizebox{\linewidth}{!}{%
\begin{tabular}{@{}lcc|c@{}}
\toprule
\textbf{Method} & \textbf{Base} & \textbf{Novel} & \textbf{HM} \\
\midrule
CLIP & 93.31 & 93.31 & 93.31 \\ 
BitFit & 97.78 & 96.48 & 97.12 \\
LayerNorm & 97.15 & 96.78 & 96.96 \\
SAFT & 97.83 & 96.67 & 97.24 \\
CoOp & 97.49 & 93.97 & 95.68 \\
KgCoOp & 97.18 & 96.54 & 96.85 \\
ProGrad & 95.86 & 80.06 & 87.21 \\
LoRA & 97.29 & 86.52 & 91.59 \\
PiSSA & 97.88 & 81.97 & 89.22 \\
GaLoRE & 97.58 & 96.28 & 96.92 \\
SO & 97.83 & 96.47 & 97.14 \\
\cmidrule(lr){1-4}
SignSparseSGD & 97.82 & 96.43 & 97.11 \\
DynSignSparseSGD & 98.05 & 96.67 & 97.35 \\
\bottomrule
\end{tabular}%
}
  \vspace{0.5em}
  \end{minipage}%
  \par\vspace{0.45em}
  \begin{minipage}[t]{0.32\textwidth}
  \centering
\caption*{\textbf{Oxford Flowers}}\vspace{-1em}
\setlength{\tabcolsep}{2.5pt}
\resizebox{\linewidth}{!}{%
\begin{tabular}{@{}lcc|c@{}}
\toprule
\textbf{Method} & \textbf{Base} & \textbf{Novel} & \textbf{HM} \\
\midrule
CLIP & 67.40 & 67.40 & 67.40 \\ 
BitFit & 89.94 & 77.69 & 83.35 \\
LayerNorm & 74.48 & 78.21 & 76.24 \\
SAFT & 94.92 & 77.25 & 85.16 \\
CoOp & 92.57 & 75.38 & 83.06 \\
KgCoOp & 76.38 & 77.87 & 77.08 \\
ProGrad & 86.07 & 50.49 & 63.38 \\
LoRA & 91.07 & 58.16 & 70.89 \\
PiSSA & 95.77 & 46.55 & 62.62 \\
GaLoRE & 93.50 & 75.12 & 83.29 \\
SO & 94.22 & 77.49 & 85.00 \\
\cmidrule(lr){1-4}
SignSparseSGD & 94.44 & 76.34 & 84.41 \\
DynSignSparseSGD & 95.10 & 77.07 & 85.12 \\
\bottomrule
\end{tabular}%
}
  \vspace{0.5em}
  \end{minipage}%
  \hfill
  \begin{minipage}[t]{0.32\textwidth}
  \centering
\caption*{\textbf{Oxford Pets}}\vspace{-1em}
\setlength{\tabcolsep}{2.5pt}
\resizebox{\linewidth}{!}{%
\begin{tabular}{@{}lcc|c@{}}
\toprule
\textbf{Method} & \textbf{Base} & \textbf{Novel} & \textbf{HM} \\
\midrule
CLIP & 88.25 & 88.25 & 88.25 \\ 
BitFit & 96.31 & 91.63 & 93.89 \\
LayerNorm & 94.80 & 91.41 & 93.02 \\
SAFT & 95.86 & 91.54 & 93.65 \\
CoOp & 95.34 & 86.84 & 90.73 \\
KgCoOp & 96.20 & 91.25 & 93.64 \\
ProGrad & 94.97 & 67.03 & 77.88 \\
LoRA & 95.08 & 81.18 & 87.55 \\
PiSSA & 95.43 & 63.99 & 76.57 \\
GaLoRE & 95.31 & 91.15 & 93.18 \\
SO & 96.48 & 91.63 & 93.97 \\
\cmidrule(lr){1-4}
SignSparseSGD & 95.73 & 91.36 & 93.48 \\
DynSignSparseSGD & 95.86 & 91.86 & 93.80 \\
\bottomrule
\end{tabular}%
}
  \vspace{0.5em}
  \end{minipage}%
  \hfill
  \begin{minipage}[t]{0.32\textwidth}
  \centering
\caption*{\textbf{Stanford Cars}}\vspace{-1em}
\setlength{\tabcolsep}{2.5pt}
\resizebox{\linewidth}{!}{%
\begin{tabular}{@{}lcc|c@{}}
\toprule
\textbf{Method} & \textbf{Base} & \textbf{Novel} & \textbf{HM} \\
\midrule
CLIP & 65.51 & 65.51 & 65.51 \\ 
BitFit & 80.86 & 75.77 & 78.23 \\
LayerNorm & 77.60 & 76.06 & 76.82 \\
SAFT & 81.18 & 73.80 & 77.31 \\
CoOp & 79.36 & 74.31 & 76.74 \\
KgCoOp & 75.86 & 75.69 & 75.77 \\
ProGrad & 72.57 & 44.98 & 55.52 \\
LoRA & 80.19 & 50.91 & 62.28 \\
PiSSA & 82.07 & 38.75 & 52.63 \\
GaLoRE & 81.17 & 71.63 & 76.09 \\
SO & 83.20 & 76.55 & 79.73 \\
\cmidrule(lr){1-4}
SignSparseSGD & 81.70 & 72.47 & 76.81 \\
DynSignSparseSGD & 84.56 & 74.78 & 79.37 \\
\bottomrule
\end{tabular}%
}
  \vspace{0.5em}
  \end{minipage}
\end{table}

\begin{table}[p]
  \ContinuedFloat
  \def\arraystretch{0.9}
  \centering
  \scriptsize
  \caption[]{Base-to-new 4-shot classification with CLIP(ViT-B/16). Top-1 accuracy (\%) averaged over 3 fixed random seeds. (continued)}
  \begin{minipage}[t]{0.32\textwidth}
  \centering
\caption*{\textbf{Food 101}}\vspace{-1em}
\setlength{\tabcolsep}{2.5pt}
\resizebox{\linewidth}{!}{%
\begin{tabular}{@{}lcc|c@{}}
\toprule
\textbf{Method} & \textbf{Base} & \textbf{Novel} & \textbf{HM} \\
\midrule
CLIP & 85.23 & 85.23 & 85.23 \\ 
BitFit & 90.47 & 90.38 & 90.42 \\
LayerNorm & 90.31 & 90.52 & 90.41 \\
SAFT & 89.55 & 89.77 & 89.66 \\
CoOp & 89.90 & 89.20 & 89.55 \\
KgCoOp & 90.65 & 90.23 & 90.44 \\
ProGrad & 88.02 & 69.57 & 77.63 \\
LoRA & 88.27 & 76.47 & 81.94 \\
PiSSA & 87.10 & 65.61 & 74.83 \\
GaLoRE & 86.58 & 88.48 & 87.51 \\
SO & 90.05 & 90.38 & 90.21 \\
\cmidrule(lr){1-4}
SignSparseSGD & 89.24 & 89.28 & 89.26 \\
DynSignSparseSGD & 89.92 & 90.29 & 90.10 \\
\bottomrule
\end{tabular}%
}
  \vspace{0.5em}
  \end{minipage}%
  \hfill
  \begin{minipage}[t]{0.32\textwidth}
  \centering
\caption*{\textbf{FGVC Aircraft}}\vspace{-1em}
\setlength{\tabcolsep}{2.5pt}
\resizebox{\linewidth}{!}{%
\begin{tabular}{@{}lcc|c@{}}
\toprule
\textbf{Method} & \textbf{Base} & \textbf{Novel} & \textbf{HM} \\
\midrule
CLIP & 23.91 & 23.91 & 23.91 \\ 
BitFit & 44.85 & 38.04 & 41.17 \\
LayerNorm & 36.51 & 37.14 & 36.78 \\
SAFT & 47.68 & 37.26 & 41.80 \\
CoOp & 44.98 & 33.56 & 38.42 \\
KgCoOp & 38.95 & 35.16 & 36.93 \\
ProGrad & 41.21 & 2.82 & 5.27 \\
LoRA & 41.91 & 10.87 & 17.15 \\
PiSSA & 47.22 & 5.06 & 8.95 \\
GaLoRE & 46.49 & 32.84 & 38.48 \\
SO & 47.68 & 38.30 & 42.44 \\
\cmidrule(lr){1-4}
SignSparseSGD & 46.41 & 35.52 & 40.23 \\
DynSignSparseSGD & 49.26 & 37.52 & 42.57 \\
\bottomrule
\end{tabular}%
}
  \vspace{0.5em}
  \end{minipage}%
  \hfill
  \begin{minipage}[t]{0.32\textwidth}
  \centering
\caption*{\textbf{SUN 397}}\vspace{-1em}
\setlength{\tabcolsep}{2.5pt}
\resizebox{\linewidth}{!}{%
\begin{tabular}{@{}lcc|c@{}}
\toprule
\textbf{Method} & \textbf{Base} & \textbf{Novel} & \textbf{HM} \\
\midrule
CLIP & 62.56 & 62.56 & 62.56 \\ 
BitFit & 80.99 & 75.89 & 78.34 \\
LayerNorm & 78.23 & 76.01 & 77.10 \\
SAFT & 80.70 & 74.68 & 77.56 \\
CoOp & 79.26 & 71.28 & 75.03 \\
KgCoOp & 77.87 & 72.40 & 75.03 \\
ProGrad & 75.28 & 49.70 & 59.68 \\
LoRA & 78.64 & 48.88 & 60.29 \\
PiSSA & 77.95 & 43.54 & 55.86 \\
GaLoRE & 78.74 & 73.35 & 75.93 \\
SO & 81.12 & 75.12 & 77.98 \\
\cmidrule(lr){1-4}
SignSparseSGD & 80.55 & 74.04 & 77.14 \\
DynSignSparseSGD & 81.24 & 75.47 & 78.23 \\
\bottomrule
\end{tabular}%
}
  \vspace{0.5em}
  \end{minipage}%
  \par\vspace{0.45em}
  \begin{minipage}[t]{0.32\textwidth}
  \centering
\caption*{\textbf{DTD}}\vspace{-1em}
\setlength{\tabcolsep}{2.5pt}
\resizebox{\linewidth}{!}{%
\begin{tabular}{@{}lcc|c@{}}
\toprule
\textbf{Method} & \textbf{Base} & \textbf{Novel} & \textbf{HM} \\
\midrule
CLIP & 44.39 & 44.39 & 44.39 \\ 
BitFit & 72.95 & 54.90 & 62.51 \\
LayerNorm & 60.10 & 53.94 & 56.60 \\
SAFT & 77.29 & 56.37 & 65.05 \\
CoOp & 71.10 & 47.96 & 57.23 \\
KgCoOp & 63.20 & 53.43 & 57.76 \\
ProGrad & 66.43 & 25.81 & 36.98 \\
LoRA & 72.75 & 29.17 & 41.63 \\
PiSSA & 76.81 & 22.34 & 34.53 \\
GaLoRE & 76.65 & 54.36 & 63.49 \\
SO & 75.64 & 55.75 & 64.06 \\
\cmidrule(lr){1-4}
SignSparseSGD & 76.93 & 56.29 & 64.86 \\
DynSignSparseSGD & 76.65 & 56.25 & 64.75 \\
\bottomrule
\end{tabular}%
}
  \vspace{0.5em}
  \end{minipage}%
  \hfill
  \begin{minipage}[t]{0.32\textwidth}
  \centering
\caption*{\textbf{EuroSAT}}\vspace{-1em}
\setlength{\tabcolsep}{2.5pt}
\resizebox{\linewidth}{!}{%
\begin{tabular}{@{}lcc|c@{}}
\toprule
\textbf{Method} & \textbf{Base} & \textbf{Novel} & \textbf{HM} \\
\midrule
CLIP & 42.22 & 42.22 & 42.22 \\ 
BitFit & 88.60 & 66.52 & 75.82 \\
LayerNorm & 68.70 & 59.48 & 62.51 \\
SAFT & 89.05 & 63.05 & 73.39 \\
CoOp & 83.06 & 55.41 & 66.17 \\
KgCoOp & 76.85 & 56.58 & 63.81 \\
ProGrad & 80.75 & 7.74 & 13.05 \\
LoRA & 84.83 & 31.04 & 43.14 \\
PiSSA & 90.90 & 9.33 & 16.43 \\
GaLoRE & 87.88 & 70.91 & 78.47 \\
SO & 86.89 & 64.55 & 73.74 \\
\cmidrule(lr){1-4}
SignSparseSGD & 90.67 & 65.17 & 75.60 \\
DynSignSparseSGD & 92.68 & 66.34 & 77.21 \\
\bottomrule
\end{tabular}%
}
  \vspace{0.5em}
  \end{minipage}%
  \hfill
  \begin{minipage}[t]{0.32\textwidth}
  \centering
\caption*{\textbf{UCF101}}\vspace{-1em}
\setlength{\tabcolsep}{2.5pt}
\resizebox{\linewidth}{!}{%
\begin{tabular}{@{}lcc|c@{}}
\toprule
\textbf{Method} & \textbf{Base} & \textbf{Novel} & \textbf{HM} \\
\midrule
CLIP & 65.24 & 65.24 & 65.24 \\ 
BitFit & 84.72 & 79.38 & 81.79 \\
LayerNorm & 77.34 & 77.90 & 77.45 \\
SAFT & 85.74 & 78.37 & 81.70 \\
CoOp & 81.78 & 74.82 & 77.86 \\
KgCoOp & 79.44 & 76.41 & 77.73 \\
ProGrad & 80.29 & 53.98 & 63.97 \\
LoRA & 84.97 & 53.35 & 65.42 \\
PiSSA & 85.24 & 45.63 & 59.20 \\
GaLoRE & 84.39 & 77.76 & 80.79 \\
SO & 85.95 & 79.43 & 82.38 \\
\cmidrule(lr){1-4}
SignSparseSGD & 85.87 & 78.72 & 81.96 \\
DynSignSparseSGD & 86.74 & 79.26 & 82.63 \\
\bottomrule
\end{tabular}%
}
  \vspace{0.5em}
  \end{minipage}
\end{table}

\begin{table}[p]
  \def\arraystretch{0.9}
  \centering
  \scriptsize
  \caption{Base-to-new 8-shot classification with CLIP(ViT-B/16). Top-1 accuracy (\%) averaged over 3 fixed random seeds.}
  \label{tab:b2n_peft_8shot_vit-b-16_with_aug}
  \begin{minipage}[t]{0.32\textwidth}
  \centering
\caption*{\textbf{Average across datasets.}}\vspace{-1em}
\setlength{\tabcolsep}{2.5pt}
\resizebox{\linewidth}{!}{%
\begin{tabular}{@{}lcc|c@{}}
\toprule
\textbf{Method} & \textbf{Base} & \textbf{Novel} & \textbf{HM} \\
\midrule
CLIP & 64.07 & 64.07 & 64.07 \\ 
BitFit & 84.22 & 75.08 & 79.12 \\
LayerNorm & 76.91 & 74.37 & 75.42 \\
SAFT & 85.18 & 74.29 & 79.03 \\
CoOp & 83.21 & 70.95 & 76.09 \\
KgCoOp & 78.15 & 72.84 & 75.11 \\
ProGrad & 80.17 & 44.23 & 53.89 \\
LoRA & 83.99 & 44.14 & 55.42 \\
PiSSA & 84.64 & 37.50 & 48.60 \\
GaLoRE & 84.64 & 73.04 & 78.07 \\
SO & 85.24 & 74.43 & 79.16 \\
\cmidrule(lr){1-4}
SignSparseSGD & 85.32 & 73.88 & 78.84 \\
DynSignSparseSGD & 86.30 & 74.71 & 79.71 \\
\bottomrule
\end{tabular}%
}
  \vspace{0.5em}
  \end{minipage}%
  \hfill
  \begin{minipage}[t]{0.32\textwidth}
  \centering
\caption*{\textbf{ImageNet}}\vspace{-1em}
\setlength{\tabcolsep}{2.5pt}
\resizebox{\linewidth}{!}{%
\begin{tabular}{@{}lcc|c@{}}
\toprule
\textbf{Method} & \textbf{Base} & \textbf{Novel} & \textbf{HM} \\
\midrule
CLIP & 66.72 & 66.72 & 66.72 \\ 
BitFit & 79.44 & 77.15 & 78.28 \\
LayerNorm & 78.72 & 78.17 & 78.44 \\
SAFT & 79.04 & 75.74 & 77.35 \\
CoOp & 78.40 & 73.67 & 75.96 \\
KgCoOp & 77.98 & 75.71 & 76.82 \\
ProGrad & 74.26 & 41.75 & 53.10 \\
LoRA & 76.93 & 36.92 & 49.89 \\
PiSSA & 75.89 & 35.75 & 48.60 \\
GaLoRE & 75.48 & 71.57 & 73.47 \\
SO & 78.26 & 73.79 & 75.96 \\
\cmidrule(lr){1-4}
SignSparseSGD & 78.28 & 74.24 & 76.20 \\
DynSignSparseSGD & 79.02 & 75.99 & 77.47 \\
\bottomrule
\end{tabular}%
}
  \vspace{0.5em}
  \end{minipage}%
  \hfill
  \begin{minipage}[t]{0.32\textwidth}
  \centering
\caption*{\textbf{Caltech101}}\vspace{-1em}
\setlength{\tabcolsep}{2.5pt}
\resizebox{\linewidth}{!}{%
\begin{tabular}{@{}lcc|c@{}}
\toprule
\textbf{Method} & \textbf{Base} & \textbf{Novel} & \textbf{HM} \\
\midrule
CLIP & 93.31 & 93.31 & 93.31 \\ 
BitFit & 97.67 & 96.85 & 97.25 \\
LayerNorm & 97.21 & 96.86 & 97.03 \\
SAFT & 97.73 & 96.62 & 97.16 \\
CoOp & 97.49 & 95.17 & 96.30 \\
KgCoOp & 97.29 & 96.54 & 96.90 \\
ProGrad & 96.72 & 80.85 & 87.98 \\
LoRA & 97.43 & 84.16 & 90.31 \\
PiSSA & 97.81 & 78.60 & 87.15 \\
GaLoRE & 97.64 & 96.25 & 96.93 \\
SO & 97.66 & 96.95 & 97.29 \\
\cmidrule(lr){1-4}
SignSparseSGD & 97.82 & 96.60 & 97.20 \\
DynSignSparseSGD & 97.85 & 96.77 & 97.30 \\
\bottomrule
\end{tabular}%
}
  \vspace{0.5em}
  \end{minipage}%
  \par\vspace{0.45em}
  \begin{minipage}[t]{0.32\textwidth}
  \centering
\caption*{\textbf{Oxford Flowers}}\vspace{-1em}
\setlength{\tabcolsep}{2.5pt}
\resizebox{\linewidth}{!}{%
\begin{tabular}{@{}lcc|c@{}}
\toprule
\textbf{Method} & \textbf{Base} & \textbf{Novel} & \textbf{HM} \\
\midrule
CLIP & 67.40 & 67.40 & 67.40 \\ 
BitFit & 94.57 & 77.10 & 84.92 \\
LayerNorm & 76.13 & 78.14 & 77.09 \\
SAFT & 96.44 & 76.16 & 85.08 \\
CoOp & 95.61 & 75.95 & 84.62 \\
KgCoOp & 78.93 & 77.87 & 78.35 \\
ProGrad & 91.52 & 51.66 & 66.02 \\
LoRA & 96.87 & 48.36 & 64.30 \\
PiSSA & 96.78 & 40.58 & 57.00 \\
GaLoRE & 96.59 & 75.70 & 84.85 \\
SO & 97.42 & 77.23 & 86.13 \\
\cmidrule(lr){1-4}
SignSparseSGD & 97.02 & 75.31 & 84.78 \\
DynSignSparseSGD & 97.56 & 76.89 & 85.99 \\
\bottomrule
\end{tabular}%
}
  \vspace{0.5em}
  \end{minipage}%
  \hfill
  \begin{minipage}[t]{0.32\textwidth}
  \centering
\caption*{\textbf{Oxford Pets}}\vspace{-1em}
\setlength{\tabcolsep}{2.5pt}
\resizebox{\linewidth}{!}{%
\begin{tabular}{@{}lcc|c@{}}
\toprule
\textbf{Method} & \textbf{Base} & \textbf{Novel} & \textbf{HM} \\
\midrule
CLIP & 88.25 & 88.25 & 88.25 \\ 
BitFit & 96.48 & 92.30 & 94.33 \\
LayerNorm & 94.98 & 91.61 & 93.22 \\
SAFT & 96.48 & 91.97 & 94.16 \\
CoOp & 95.99 & 91.08 & 93.45 \\
KgCoOp & 96.83 & 91.25 & 93.94 \\
ProGrad & 95.68 & 76.91 & 85.19 \\
LoRA & 95.99 & 77.78 & 85.86 \\
PiSSA & 95.47 & 63.76 & 76.39 \\
GaLoRE & 95.45 & 90.71 & 93.02 \\
SO & 96.48 & 92.02 & 94.18 \\
\cmidrule(lr){1-4}
SignSparseSGD & 95.69 & 91.66 & 93.61 \\
DynSignSparseSGD & 95.92 & 91.70 & 93.74 \\
\bottomrule
\end{tabular}%
}
  \vspace{0.5em}
  \end{minipage}%
  \hfill
  \begin{minipage}[t]{0.32\textwidth}
  \centering
\caption*{\textbf{Stanford Cars}}\vspace{-1em}
\setlength{\tabcolsep}{2.5pt}
\resizebox{\linewidth}{!}{%
\begin{tabular}{@{}lcc|c@{}}
\toprule
\textbf{Method} & \textbf{Base} & \textbf{Novel} & \textbf{HM} \\
\midrule
CLIP & 65.51 & 65.51 & 65.51 \\ 
BitFit & 83.24 & 75.06 & 78.94 \\
LayerNorm & 78.65 & 76.44 & 77.53 \\
SAFT & 85.55 & 73.98 & 79.35 \\
CoOp & 81.82 & 73.61 & 77.50 \\
KgCoOp & 76.62 & 75.69 & 76.15 \\
ProGrad & 73.50 & 41.89 & 52.10 \\
LoRA & 85.44 & 32.88 & 47.43 \\
PiSSA & 85.40 & 30.44 & 44.86 \\
GaLoRE & 84.95 & 71.26 & 77.50 \\
SO & 86.45 & 74.94 & 80.27 \\
\cmidrule(lr){1-4}
SignSparseSGD & 86.26 & 73.14 & 79.15 \\
DynSignSparseSGD & 87.64 & 74.36 & 80.45 \\
\bottomrule
\end{tabular}%
}
  \vspace{0.5em}
  \end{minipage}
\end{table}

\begin{table}[p]
  \ContinuedFloat
  \def\arraystretch{0.9}
  \centering
  \scriptsize
  \caption[]{Base-to-new 8-shot classification with CLIP(ViT-B/16). Top-1 accuracy (\%) averaged over 3 fixed random seeds. (continued)}
  \begin{minipage}[t]{0.32\textwidth}
  \centering
\caption*{\textbf{Food 101}}\vspace{-1em}
\setlength{\tabcolsep}{2.5pt}
\resizebox{\linewidth}{!}{%
\begin{tabular}{@{}lcc|c@{}}
\toprule
\textbf{Method} & \textbf{Base} & \textbf{Novel} & \textbf{HM} \\
\midrule
CLIP & 85.23 & 85.23 & 85.23 \\ 
BitFit & 90.69 & 90.38 & 90.53 \\
LayerNorm & 90.78 & 90.75 & 90.76 \\
SAFT & 89.49 & 89.54 & 89.51 \\
CoOp & 90.31 & 88.82 & 89.55 \\
KgCoOp & 90.72 & 90.23 & 90.47 \\
ProGrad & 89.18 & 59.68 & 69.25 \\
LoRA & 89.44 & 69.60 & 78.28 \\
PiSSA & 87.74 & 61.88 & 72.55 \\
GaLoRE & 87.95 & 88.36 & 88.15 \\
SO & 90.39 & 90.14 & 90.27 \\
\cmidrule(lr){1-4}
SignSparseSGD & 89.31 & 88.82 & 89.06 \\
DynSignSparseSGD & 90.14 & 90.26 & 90.20 \\
\bottomrule
\end{tabular}%
}
  \vspace{0.5em}
  \end{minipage}%
  \hfill
  \begin{minipage}[t]{0.32\textwidth}
  \centering
\caption*{\textbf{FGVC Aircraft}}\vspace{-1em}
\setlength{\tabcolsep}{2.5pt}
\resizebox{\linewidth}{!}{%
\begin{tabular}{@{}lcc|c@{}}
\toprule
\textbf{Method} & \textbf{Base} & \textbf{Novel} & \textbf{HM} \\
\midrule
CLIP & 23.91 & 23.91 & 23.91 \\ 
BitFit & 47.66 & 39.18 & 42.98 \\
LayerNorm & 37.79 & 37.88 & 37.81 \\
SAFT & 50.52 & 38.88 & 43.94 \\
CoOp & 47.34 & 33.34 & 39.11 \\
KgCoOp & 39.85 & 35.16 & 37.33 \\
ProGrad & 42.01 & 4.12 & 7.34 \\
LoRA & 48.06 & 6.84 & 11.88 \\
PiSSA & 51.82 & 4.66 & 8.51 \\
GaLoRE & 53.18 & 36.62 & 43.36 \\
SO & 52.02 & 39.38 & 44.81 \\
\cmidrule(lr){1-4}
SignSparseSGD & 51.92 & 37.90 & 43.81 \\
DynSignSparseSGD & 55.36 & 38.66 & 45.51 \\
\bottomrule
\end{tabular}%
}
  \vspace{0.5em}
  \end{minipage}%
  \hfill
  \begin{minipage}[t]{0.32\textwidth}
  \centering
\caption*{\textbf{SUN 397}}\vspace{-1em}
\setlength{\tabcolsep}{2.5pt}
\resizebox{\linewidth}{!}{%
\begin{tabular}{@{}lcc|c@{}}
\toprule
\textbf{Method} & \textbf{Base} & \textbf{Novel} & \textbf{HM} \\
\midrule
CLIP & 62.56 & 62.56 & 62.56 \\ 
BitFit & 82.19 & 75.80 & 78.84 \\
LayerNorm & 79.36 & 76.52 & 77.90 \\
SAFT & 81.98 & 74.92 & 78.28 \\
CoOp & 81.07 & 70.41 & 75.35 \\
KgCoOp & 78.54 & 72.40 & 75.33 \\
ProGrad & 78.59 & 43.98 & 56.28 \\
LoRA & 81.21 & 37.10 & 50.92 \\
PiSSA & 80.46 & 35.90 & 49.62 \\
GaLoRE & 81.16 & 73.22 & 76.97 \\
SO & 82.20 & 74.18 & 77.97 \\
\cmidrule(lr){1-4}
SignSparseSGD & 81.72 & 73.80 & 77.54 \\
DynSignSparseSGD & 82.81 & 75.55 & 79.00 \\
\bottomrule
\end{tabular}%
}
  \vspace{0.5em}
  \end{minipage}%
  \par\vspace{0.45em}
  \begin{minipage}[t]{0.32\textwidth}
  \centering
\caption*{\textbf{DTD}}\vspace{-1em}
\setlength{\tabcolsep}{2.5pt}
\resizebox{\linewidth}{!}{%
\begin{tabular}{@{}lcc|c@{}}
\toprule
\textbf{Method} & \textbf{Base} & \textbf{Novel} & \textbf{HM} \\
\midrule
CLIP & 44.39 & 44.39 & 44.39 \\ 
BitFit & 77.66 & 54.71 & 64.00 \\
LayerNorm & 62.60 & 54.75 & 58.18 \\
SAFT & 79.95 & 54.78 & 64.79 \\
CoOp & 78.02 & 45.56 & 57.45 \\
KgCoOp & 65.74 & 53.43 & 58.81 \\
ProGrad & 71.46 & 23.19 & 34.35 \\
LoRA & 78.38 & 19.87 & 31.68 \\
PiSSA & 79.59 & 18.56 & 29.98 \\
GaLoRE & 79.55 & 55.09 & 65.01 \\
SO & 79.55 & 55.13 & 65.03 \\
\cmidrule(lr){1-4}
SignSparseSGD & 79.99 & 54.75 & 64.79 \\
DynSignSparseSGD & 80.68 & 56.21 & 66.17 \\
\bottomrule
\end{tabular}%
}
  \vspace{0.5em}
  \end{minipage}%
  \hfill
  \begin{minipage}[t]{0.32\textwidth}
  \centering
\caption*{\textbf{EuroSAT}}\vspace{-1em}
\setlength{\tabcolsep}{2.5pt}
\resizebox{\linewidth}{!}{%
\begin{tabular}{@{}lcc|c@{}}
\toprule
\textbf{Method} & \textbf{Base} & \textbf{Novel} & \textbf{HM} \\
\midrule
CLIP & 42.22 & 42.22 & 42.22 \\ 
BitFit & 89.81 & 68.31 & 77.56 \\
LayerNorm & 69.43 & 58.53 & 62.39 \\
SAFT & 91.73 & 66.34 & 76.94 \\
CoOp & 84.37 & 58.73 & 68.91 \\
KgCoOp & 76.16 & 56.58 & 63.65 \\
ProGrad & 84.97 & 10.92 & 17.74 \\
LoRA & 86.34 & 29.30 & 41.75 \\
PiSSA & 92.66 & 3.37 & 6.37 \\
GaLoRE & 91.94 & 67.35 & 77.71 \\
SO & 89.27 & 66.09 & 75.86 \\
\cmidrule(lr){1-4}
SignSparseSGD & 92.51 & 67.75 & 78.16 \\
DynSignSparseSGD & 93.54 & 65.80 & 77.17 \\
\bottomrule
\end{tabular}%
}
  \vspace{0.5em}
  \end{minipage}%
  \hfill
  \begin{minipage}[t]{0.32\textwidth}
  \centering
\caption*{\textbf{UCF101}}\vspace{-1em}
\setlength{\tabcolsep}{2.5pt}
\resizebox{\linewidth}{!}{%
\begin{tabular}{@{}lcc|c@{}}
\toprule
\textbf{Method} & \textbf{Base} & \textbf{Novel} & \textbf{HM} \\
\midrule
CLIP & 65.24 & 65.24 & 65.24 \\ 
BitFit & 87.05 & 79.00 & 82.65 \\
LayerNorm & 80.37 & 78.47 & 79.26 \\
SAFT & 88.04 & 78.30 & 82.72 \\
CoOp & 84.86 & 74.12 & 78.82 \\
KgCoOp & 80.96 & 76.41 & 78.43 \\
ProGrad & 83.95 & 51.63 & 63.48 \\
LoRA & 87.84 & 42.75 & 57.31 \\
PiSSA & 87.37 & 38.97 & 53.60 \\
GaLoRE & 87.18 & 77.35 & 81.80 \\
SO & 87.94 & 78.91 & 83.00 \\
\cmidrule(lr){1-4}
SignSparseSGD & 88.05 & 78.72 & 82.97 \\
DynSignSparseSGD & 88.77 & 79.66 & 83.79 \\
\bottomrule
\end{tabular}%
}
  \vspace{0.5em}
  \end{minipage}
\end{table}

\begin{table}[p]
  \def\arraystretch{0.9}
  \centering
  \scriptsize
  \caption{Base-to-new 16-shot classification with CLIP(ViT-B/16). Top-1 accuracy (\%) averaged over 3 fixed random seeds.}
  \label{tab:b2n_peft_16shot_vit-b-16_with_aug}
  \begin{minipage}[t]{0.32\textwidth}
  \centering
\caption*{\textbf{Average across datasets.}}\vspace{-1em}
\setlength{\tabcolsep}{2.5pt}
\resizebox{\linewidth}{!}{%
\begin{tabular}{@{}lcc|c@{}}
\toprule
\textbf{Method} & \textbf{Base} & \textbf{Novel} & \textbf{HM} \\
\midrule
CLIP & 64.07 & 64.07 & 64.07 \\ 
BitFit & 86.30 & 74.68 & 79.72 \\
LayerNorm & 79.28 & 74.79 & 76.77 \\
SAFT & 87.20 & 74.12 & 79.69 \\
CoOp & 85.15 & 68.96 & 75.47 \\
KgCoOp & 79.57 & 72.84 & 75.71 \\
ProGrad & 83.24 & 43.86 & 54.48 \\
LoRA & 87.10 & 35.03 & 46.65 \\
PiSSA & 87.18 & 33.34 & 44.70 \\
GaLoRE & 86.68 & 73.16 & 78.88 \\
SO & 87.47 & 73.80 & 79.62 \\
\cmidrule(lr){1-4}
SignSparseSGD & 87.09 & 73.82 & 79.50 \\
DynSignSparseSGD & 88.12 & 75.30 & 80.79 \\
\bottomrule
\end{tabular}%
}
  \vspace{0.5em}
  \end{minipage}%
  \hfill
  \begin{minipage}[t]{0.32\textwidth}
  \centering
\caption*{\textbf{ImageNet}}\vspace{-1em}
\setlength{\tabcolsep}{2.5pt}
\resizebox{\linewidth}{!}{%
\begin{tabular}{@{}lcc|c@{}}
\toprule
\textbf{Method} & \textbf{Base} & \textbf{Novel} & \textbf{HM} \\
\midrule
CLIP & 66.72 & 66.72 & 66.72 \\ 
BitFit & 80.32 & 76.98 & 78.61 \\
LayerNorm & 79.44 & 78.51 & 78.98 \\
SAFT & 80.02 & 75.42 & 77.65 \\
CoOp & 79.46 & 73.72 & 76.48 \\
KgCoOp & 78.12 & 75.71 & 76.89 \\
ProGrad & 75.70 & 46.29 & 56.67 \\
LoRA & 78.89 & 29.72 & 43.17 \\
PiSSA & 77.98 & 29.67 & 42.98 \\
GaLoRE & 77.09 & 71.45 & 74.16 \\
SO & 79.05 & 73.14 & 75.98 \\
\cmidrule(lr){1-4}
SignSparseSGD & 79.44 & 73.76 & 76.49 \\
DynSignSparseSGD & 79.93 & 75.99 & 77.91 \\
\bottomrule
\end{tabular}%
}
  \vspace{0.5em}
  \end{minipage}%
  \hfill
  \begin{minipage}[t]{0.32\textwidth}
  \centering
\caption*{\textbf{Caltech101}}\vspace{-1em}
\setlength{\tabcolsep}{2.5pt}
\resizebox{\linewidth}{!}{%
\begin{tabular}{@{}lcc|c@{}}
\toprule
\textbf{Method} & \textbf{Base} & \textbf{Novel} & \textbf{HM} \\
\midrule
CLIP & 93.31 & 93.31 & 93.31 \\ 
BitFit & 97.93 & 96.96 & 97.44 \\
LayerNorm & 97.65 & 96.92 & 97.27 \\
SAFT & 98.13 & 96.56 & 97.34 \\
CoOp & 97.80 & 94.44 & 96.08 \\
KgCoOp & 97.44 & 96.54 & 96.98 \\
ProGrad & 97.10 & 84.41 & 90.26 \\
LoRA & 98.15 & 79.13 & 87.62 \\
PiSSA & 98.03 & 76.31 & 85.80 \\
GaLoRE & 98.12 & 96.27 & 97.18 \\
SO & 98.13 & 96.75 & 97.43 \\
\cmidrule(lr){1-4}
SignSparseSGD & 98.12 & 96.25 & 97.17 \\
DynSignSparseSGD & 98.36 & 96.87 & 97.61 \\
\bottomrule
\end{tabular}%
}
  \vspace{0.5em}
  \end{minipage}%
  \par\vspace{0.45em}
  \begin{minipage}[t]{0.32\textwidth}
  \centering
\caption*{\textbf{Oxford Flowers}}\vspace{-1em}
\setlength{\tabcolsep}{2.5pt}
\resizebox{\linewidth}{!}{%
\begin{tabular}{@{}lcc|c@{}}
\toprule
\textbf{Method} & \textbf{Base} & \textbf{Novel} & \textbf{HM} \\
\midrule
CLIP & 67.40 & 67.40 & 67.40 \\ 
BitFit & 97.47 & 75.68 & 85.18 \\
LayerNorm & 80.34 & 78.01 & 79.10 \\
SAFT & 98.35 & 75.83 & 85.61 \\
CoOp & 97.86 & 70.88 & 82.21 \\
KgCoOp & 84.01 & 77.87 & 80.74 \\
ProGrad & 95.40 & 51.55 & 66.91 \\
LoRA & 98.43 & 39.63 & 56.38 \\
PiSSA & 98.54 & 37.65 & 54.42 \\
GaLoRE & 98.28 & 73.53 & 84.11 \\
SO & 98.68 & 76.41 & 86.11 \\
\cmidrule(lr){1-4}
SignSparseSGD & 98.14 & 76.34 & 85.87 \\
DynSignSparseSGD & 98.69 & 77.40 & 86.73 \\
\bottomrule
\end{tabular}%
}
  \vspace{0.5em}
  \end{minipage}%
  \hfill
  \begin{minipage}[t]{0.32\textwidth}
  \centering
\caption*{\textbf{Oxford Pets}}\vspace{-1em}
\setlength{\tabcolsep}{2.5pt}
\resizebox{\linewidth}{!}{%
\begin{tabular}{@{}lcc|c@{}}
\toprule
\textbf{Method} & \textbf{Base} & \textbf{Novel} & \textbf{HM} \\
\midrule
CLIP & 88.25 & 88.25 & 88.25 \\ 
BitFit & 96.79 & 92.71 & 94.70 \\
LayerNorm & 96.07 & 91.59 & 93.75 \\
SAFT & 96.25 & 92.36 & 94.25 \\
CoOp & 95.82 & 90.53 & 93.08 \\
KgCoOp & 96.53 & 91.25 & 93.80 \\
ProGrad & 95.19 & 68.45 & 79.10 \\
LoRA & 96.70 & 66.07 & 78.32 \\
PiSSA & 96.37 & 57.05 & 71.57 \\
GaLoRE & 95.77 & 92.57 & 94.14 \\
SO & 96.66 & 92.04 & 94.28 \\
\cmidrule(lr){1-4}
SignSparseSGD & 96.46 & 92.09 & 94.22 \\
DynSignSparseSGD & 96.63 & 92.55 & 94.53 \\
\bottomrule
\end{tabular}%
}
  \vspace{0.5em}
  \end{minipage}%
  \hfill
  \begin{minipage}[t]{0.32\textwidth}
  \centering
\caption*{\textbf{Stanford Cars}}\vspace{-1em}
\setlength{\tabcolsep}{2.5pt}
\resizebox{\linewidth}{!}{%
\begin{tabular}{@{}lcc|c@{}}
\toprule
\textbf{Method} & \textbf{Base} & \textbf{Novel} & \textbf{HM} \\
\midrule
CLIP & 65.51 & 65.51 & 65.51 \\ 
BitFit & 86.12 & 74.61 & 79.95 \\
LayerNorm & 80.74 & 76.52 & 78.58 \\
SAFT & 88.31 & 72.88 & 79.85 \\
CoOp & 84.50 & 72.15 & 77.84 \\
KgCoOp & 77.23 & 75.69 & 76.45 \\
ProGrad & 81.76 & 32.81 & 46.41 \\
LoRA & 88.60 & 24.54 & 38.38 \\
PiSSA & 88.78 & 25.35 & 39.43 \\
GaLoRE & 88.13 & 70.81 & 78.52 \\
SO & 89.15 & 73.29 & 80.44 \\
\cmidrule(lr){1-4}
SignSparseSGD & 88.40 & 72.54 & 79.68 \\
DynSignSparseSGD & 89.93 & 73.76 & 81.05 \\
\bottomrule
\end{tabular}%
}
  \vspace{0.5em}
  \end{minipage}
\end{table}

\begin{table}[p]
  \ContinuedFloat
  \def\arraystretch{0.9}
  \centering
  \scriptsize
  \caption[]{Base-to-new 16-shot classification with CLIP(ViT-B/16). Top-1 accuracy (\%) averaged over 3 fixed random seeds. (continued)}
  \begin{minipage}[t]{0.32\textwidth}
  \centering
\caption*{\textbf{Food 101}}\vspace{-1em}
\setlength{\tabcolsep}{2.5pt}
\resizebox{\linewidth}{!}{%
\begin{tabular}{@{}lcc|c@{}}
\toprule
\textbf{Method} & \textbf{Base} & \textbf{Novel} & \textbf{HM} \\
\midrule
CLIP & 85.23 & 85.23 & 85.23 \\ 
BitFit & 90.91 & 90.44 & 90.67 \\
LayerNorm & 91.25 & 91.03 & 91.13 \\
SAFT & 89.74 & 89.72 & 89.72 \\
CoOp & 90.43 & 89.02 & 89.72 \\
KgCoOp & 90.85 & 90.23 & 90.53 \\
ProGrad & 89.80 & 68.69 & 77.71 \\
LoRA & 90.03 & 53.21 & 66.84 \\
PiSSA & 88.97 & 54.33 & 67.41 \\
GaLoRE & 88.02 & 88.11 & 88.06 \\
SO & 90.55 & 90.07 & 90.31 \\
\cmidrule(lr){1-4}
SignSparseSGD & 89.80 & 89.25 & 89.52 \\
DynSignSparseSGD & 90.28 & 90.40 & 90.33 \\
\bottomrule
\end{tabular}%
}
  \vspace{0.5em}
  \end{minipage}%
  \hfill
  \begin{minipage}[t]{0.32\textwidth}
  \centering
\caption*{\textbf{FGVC Aircraft}}\vspace{-1em}
\setlength{\tabcolsep}{2.5pt}
\resizebox{\linewidth}{!}{%
\begin{tabular}{@{}lcc|c@{}}
\toprule
\textbf{Method} & \textbf{Base} & \textbf{Novel} & \textbf{HM} \\
\midrule
CLIP & 23.91 & 23.91 & 23.91 \\ 
BitFit & 53.56 & 38.38 & 44.70 \\
LayerNorm & 40.15 & 39.00 & 39.55 \\
SAFT & 57.92 & 37.86 & 45.76 \\
CoOp & 51.84 & 31.34 & 39.05 \\
KgCoOp & 40.99 & 35.16 & 37.84 \\
ProGrad & 48.40 & 4.20 & 7.70 \\
LoRA & 57.94 & 3.04 & 5.62 \\
PiSSA & 60.61 & 3.34 & 6.26 \\
GaLoRE & 60.23 & 35.76 & 44.83 \\
SO & 58.89 & 38.70 & 46.64 \\
\cmidrule(lr){1-4}
SignSparseSGD & 58.81 & 37.28 & 45.57 \\
DynSignSparseSGD & 62.03 & 39.82 & 48.45 \\
\bottomrule
\end{tabular}%
}
  \vspace{0.5em}
  \end{minipage}%
  \hfill
  \begin{minipage}[t]{0.32\textwidth}
  \centering
\caption*{\textbf{SUN 397}}\vspace{-1em}
\setlength{\tabcolsep}{2.5pt}
\resizebox{\linewidth}{!}{%
\begin{tabular}{@{}lcc|c@{}}
\toprule
\textbf{Method} & \textbf{Base} & \textbf{Novel} & \textbf{HM} \\
\midrule
CLIP & 62.56 & 62.56 & 62.56 \\ 
BitFit & 83.33 & 75.50 & 79.21 \\
LayerNorm & 80.85 & 76.80 & 78.77 \\
SAFT & 83.47 & 73.98 & 78.44 \\
CoOp & 82.77 & 68.07 & 74.66 \\
KgCoOp & 79.42 & 72.40 & 75.74 \\
ProGrad & 81.30 & 38.50 & 52.22 \\
LoRA & 82.80 & 28.26 & 42.13 \\
PiSSA & 82.29 & 29.19 & 43.08 \\
GaLoRE & 82.47 & 73.32 & 77.62 \\
SO & 83.40 & 73.57 & 78.17 \\
\cmidrule(lr){1-4}
SignSparseSGD & 83.40 & 73.74 & 78.26 \\
DynSignSparseSGD & 83.77 & 75.55 & 79.44 \\
\bottomrule
\end{tabular}%
}
  \vspace{0.5em}
  \end{minipage}%
  \par\vspace{0.45em}
  \begin{minipage}[t]{0.32\textwidth}
  \centering
\caption*{\textbf{DTD}}\vspace{-1em}
\setlength{\tabcolsep}{2.5pt}
\resizebox{\linewidth}{!}{%
\begin{tabular}{@{}lcc|c@{}}
\toprule
\textbf{Method} & \textbf{Base} & \textbf{Novel} & \textbf{HM} \\
\midrule
CLIP & 44.39 & 44.39 & 44.39 \\ 
BitFit & 80.39 & 54.44 & 64.83 \\
LayerNorm & 65.42 & 55.02 & 59.52 \\
SAFT & 82.77 & 54.98 & 65.92 \\
CoOp & 79.67 & 46.95 & 59.08 \\
KgCoOp & 70.57 & 53.43 & 60.67 \\
ProGrad & 77.13 & 23.80 & 35.62 \\
LoRA & 83.25 & 14.81 & 25.14 \\
PiSSA & 82.69 & 16.36 & 27.23 \\
GaLoRE & 82.17 & 54.28 & 65.27 \\
SO & 83.09 & 53.16 & 64.82 \\
\cmidrule(lr){1-4}
SignSparseSGD & 82.69 & 55.09 & 66.00 \\
DynSignSparseSGD & 83.78 & 55.90 & 66.97 \\
\bottomrule
\end{tabular}%
}
  \vspace{0.5em}
  \end{minipage}%
  \hfill
  \begin{minipage}[t]{0.32\textwidth}
  \centering
\caption*{\textbf{EuroSAT}}\vspace{-1em}
\setlength{\tabcolsep}{2.5pt}
\resizebox{\linewidth}{!}{%
\begin{tabular}{@{}lcc|c@{}}
\toprule
\textbf{Method} & \textbf{Base} & \textbf{Novel} & \textbf{HM} \\
\midrule
CLIP & 42.22 & 42.22 & 42.22 \\ 
BitFit & 93.55 & 68.46 & 79.05 \\
LayerNorm & 77.18 & 59.71 & 66.72 \\
SAFT & 94.61 & 67.20 & 78.57 \\
CoOp & 89.62 & 49.95 & 63.75 \\
KgCoOp & 77.66 & 56.58 & 64.00 \\
ProGrad & 88.97 & 15.06 & 25.06 \\
LoRA & 93.70 & 9.98 & 17.46 \\
PiSSA & 95.60 & 1.24 & 2.41 \\
GaLoRE & 94.26 & 71.22 & 81.11 \\
SO & 94.75 & 67.37 & 78.69 \\
\cmidrule(lr){1-4}
SignSparseSGD & 93.05 & 68.51 & 78.89 \\
DynSignSparseSGD & 95.17 & 70.95 & 81.30 \\
\bottomrule
\end{tabular}%
}
  \vspace{0.5em}
  \end{minipage}%
  \hfill
  \begin{minipage}[t]{0.32\textwidth}
  \centering
\caption*{\textbf{UCF101}}\vspace{-1em}
\setlength{\tabcolsep}{2.5pt}
\resizebox{\linewidth}{!}{%
\begin{tabular}{@{}lcc|c@{}}
\toprule
\textbf{Method} & \textbf{Base} & \textbf{Novel} & \textbf{HM} \\
\midrule
CLIP & 65.24 & 65.24 & 65.24 \\ 
BitFit & 88.95 & 77.31 & 82.53 \\
LayerNorm & 83.01 & 79.56 & 81.09 \\
SAFT & 89.58 & 78.48 & 83.51 \\
CoOp & 86.92 & 71.56 & 78.19 \\
KgCoOp & 82.50 & 76.41 & 79.16 \\
ProGrad & 84.91 & 48.74 & 61.64 \\
LoRA & 89.65 & 36.99 & 52.10 \\
PiSSA & 89.15 & 36.24 & 51.08 \\
GaLoRE & 88.92 & 77.42 & 82.65 \\
SO & 89.86 & 77.29 & 82.90 \\
\cmidrule(lr){1-4}
SignSparseSGD & 89.69 & 77.21 & 82.81 \\
DynSignSparseSGD & 90.70 & 79.10 & 84.34 \\
\bottomrule
\end{tabular}
